Forces and pressures in adsorbing partially directed walks

Polymers in confined spaces lose conformational entropy. This induces a net repulsive entropic force on the walls of the confining space. A model for this phenomenon is a lattice walk between confining walls, and in this paper a model of an adsorbing partially directed walk is used. The walk is placed in a half square lattice $L^2_+$ with boundary $\partial L^2_+$, and confined between two vertical parallel walls, which are vertical lines in the lattice, a distance $w$ apart. The free energy of the walk is determined, as a function of $w$, for walks with endpoints in the confining walls and adsorbing in $\partial L^2_+$. This gives the entropic force on the confining walls as a function of $w$. It is shown that there are zero force points in this model and the locations of these points are determined, in some cases exactly, and in other cases asymptotically.

==> Fig1.tex <==
\beginpicture

\setcoordinatesystem units <1.5pt,1.5pt> point at 0 0

\setplotarea x from -80 to 150, y from -10 to 100
\setplotarea x from -10 to 150, y from -10 to 100

\color{Tan}
\setplotsymbol ({$\cdot$})

\grid 16 11


\color{black}
\setplotsymbol ({\large$\cdot$})
%\plot 0 -10 0 100 /
\plot 0 0 140 0 /


\color{RoyalBlue}
\setplotsymbol ({\small$\bullet$})
\plot 0 0 0 10 0 20 10 20 10 0 10 0 20 0 30 0 30 10 30 20 30 30 30 40 30 50 30 60 30 70 30 80
40 80 40 70 50 70 50 60 50 50 60 50 60 40 60 30 70 30 70 40 80 40 80 50 90 50 90 40 90 30 90 20
90 10 90 0 100 0 100 10 100 20 110 20 120 20 120 30 120 40 130 40 130 50 140 50     /

\color{blue}
\multiput {\LARGE$\bullet$} at 
0 0 0 10 0 20 10 20 10 10 10 0 10 0 20 0 30 0 30 10 30 20 30 30 30 40 30 50 30 60 30 70 30 80
40 80 40 70 50 70 50 60 50 50 60 50 60 40 60 30 70 30 70 40 80 40 80 50 90 50 90 40 90 30 90 20
90 10 90 0 100 0 100 10 100 20 110 20 120 20 120 30 120 40 130 40 130 50 140 50     /


\color{black}
\setplotsymbol ({\small$\cdot$})
\arrow <10pt> [.2,.67] from 140 0 to 140 48
\arrow <10pt> [.2,.67] from 0 -10 to 140 -10

\put {\Large$h$} at 135 25
\put {\large$w = \lfl \alpha n\rfl$} at 75 -17
\multiput {\LARGE$a$} at 15 -5 25 -5 95 -5 /

\color{Sepia}
\multiput {\huge$\bullet$} at 0 0  140 50  /

\setplotsymbol ({\small$\bullet$})
\plot  -5 -10 -5 100 /
\plot  145 -10 145 100 /

\color{black}
\normalcolor

\endpicture


==> Fig10.tex <==
\beginpicture
\setcoordinatesystem units <200pt,1.5pt>
\setlinear
\normalcolor
\setplotarea x from -0.6 to 1, y from 0 to 100
\setplotarea x from 0 to 1, y from 0 to 100

\setplotsymbol ({.})
\setquadratic

%n=20 Exact
\color{black}
\plot 0.0500  0.9475  0.1000  3.5105  0.1500  5.7327  0.2000  7.6212  0.2500  9.2028  
0.3000  10.4978  0.3500  11.5200  0.4000  12.2786  0.4500  12.7795  0.5000  13.0263  
0.5500  13.0215  0.6000  12.7662  0.6500  12.2608  0.7000  11.5050  0.7500  10.4976  
0.8000  9.2380  0.8500  7.7300  0.9000  6.0004  0.9500  4.2125     /

%n=20  Approximation
\color{red}
\plot
0.1000 2.9444  0.2000 7.2759  
0.3000 10.2213  0.4000 12.0234  0.5000 12.7651  
0.6000 12.4736  0.7000 11.1457  
0.8000 8.7413  0.9000 5.1417 /

%n=100 Exact
\color{black}
\plot 0.0100  0.9051  0.0200  5.1141  0.0300  9.0673  0.0400  12.7780  0.0500  16.2799  
0.0600  19.6002  0.0700  22.7600  0.0800  25.7755  0.0900  28.6596  0.1000  31.4228  
0.1100  34.0734  0.1200  36.6187  0.1300  39.0646  0.1400  41.4161  0.1500  43.6778  
0.1600  45.8533  0.1700  47.9461  0.1800  49.9591  0.1900  51.8948  0.2000  53.7556  
0.2100  55.5435  0.2200  57.2603  0.2300  58.9076  0.2400  60.4871  0.2500  61.9999  
0.2600  63.4472  0.2700  64.8303  0.2800  66.1500  0.2900  67.4072  0.3000  68.6028  
0.3100  69.7374  0.3200  70.8118  0.3300  71.8266  0.3400  72.7822  0.3500  73.6792  
0.3600  74.5180  0.3700  75.2991  0.3800  76.0228  0.3900  76.6894  0.4000  77.2991  
0.4100  77.8524  0.4200  78.3494  0.4300  78.7902  0.4400  79.1752  0.4500  79.5043  
0.4600  79.7779  0.4700  79.9959  0.4800  80.1584  0.4900  80.2656  0.5000  80.3174  
0.5100  80.3138  0.5200  80.2550  0.5300  80.1408  0.5400  79.9713  0.5500  79.7463  
0.5600  79.4659  0.5700  79.1298  0.5800  78.7380  0.5900  78.2904  0.6000  77.7867  
0.6100  77.2268  0.6200  76.6104  0.6300  75.9374  0.6400  75.2073  0.6500  74.4200  
0.6600  73.5750  0.6700  72.6719  0.6800  71.7104  0.6900  70.6899  0.7000  69.6100  
0.7100  68.4699  0.7200  67.2691  0.7300  66.0068  0.7400  64.6823  0.7500  63.2947  
0.7600  61.8430  0.7700  60.3261  0.7800  58.7430  0.7900  57.0922  0.8000  55.3724  
0.8100  53.5819  0.8200  51.7191  0.8300  49.7818  0.8400  47.7679  0.8500  45.6750  
0.8600  43.5002  0.8700  41.2404  0.8800  38.8920  0.8900  36.4510  0.9000  33.9127  
0.9100  31.2717  0.9200  28.5219  0.9300  25.6563  0.9400  22.6669  0.9500  19.5449  
0.9600  16.2820  0.9700  12.8746  0.9800  9.3426  0.9900  5.8417     /

%n=100  Approximation
\color{red}
\plot
0.0200 4.5951  0.0400 12.4922  
0.0600 19.4003  0.0800 25.6202  0.1000 31.2946  
0.1200 36.5088  0.1400 41.3192  
0.1600 45.7661  0.1800 49.8792  0.2000 53.6815  
0.2200 57.1908  0.2400 60.4213  
0.2600 63.3845  0.2800 66.0896  0.3000 68.5444  
0.3200 70.7550  0.3400 72.7265  
0.3600 74.4632  0.3800 75.9686  0.4000 77.2453  
0.4200 78.2957  0.4400 79.1213  
0.4600 79.7237  0.4800 80.1037  0.5000 80.2619  
0.5200 80.1986  0.5400 79.9136  
0.5600 79.4067  0.5800 78.6771  0.6000 77.7237  
0.6200 76.5451  0.6400 75.1393  
0.6600 73.5038  0.6800 71.6356  0.7000 69.5309  
0.7200 67.1852  0.7400 64.5927  
0.7600 61.7467  0.7800 58.6387  0.8000 55.2586  
0.8200 51.5937  0.8400 47.6280  
0.8600 43.3418  0.8800 38.7092  0.9000 33.6963  
0.9200 28.2567  0.9400 22.3235  
0.9600 15.7936  0.9800 8.4869 /


\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from 0 to 100
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{4cm} \large$\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{4}$} {$\frac{1}{2}$} {} {1} / quantity 5 /
\axis left 
 label {{$F_n(w,0)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {25} {} {75} {100} / quantity 5 /
\normalcolor


\endpicture


==> Fig11.tex <==
\beginpicture
\setcoordinatesystem units <200pt,15pt>
\setlinear
\normalcolor
\setplotarea x from -0.6 to 1, y from -5 to 5
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
\setquadratic

%n=200 asymptotic
\color{black}
\plot 0.0100 4.7842  0.0150 4.5454  0.0200 4.3301  0.0250 4.1456  0.0300 3.9854  0.0350 3.8441  0.0400 3.7175  0.0450 3.6028  0.0500 3.4977  0.0550 3.4007  0.0600 3.3104  0.0650 3.2259  0.0700 3.1464  0.0750 3.0712  0.0800 2.9998  0.0850 2.9318  0.0900 2.8667  0.0950 2.8044  0.1000 2.7444  0.1050 2.6867  0.1100 2.6309  0.1150 2.5770  0.1200 2.5247  0.1250 2.4739  0.1300 2.4246  0.1350 2.3765  0.1400 2.3296  0.1450 2.2838  0.1500 2.2391  0.1550 2.1953  0.1600 2.1525  0.1650 2.1104  0.1700 2.0692  0.1750 2.0287  0.1800 1.9888  0.1850 1.9497  0.1900 1.9111  0.1950 1.8731  0.2000 1.8357  0.2050 1.7988  0.2100 1.7623  0.2150 1.7264  0.2200 1.6908  0.2250 1.6557  0.2300 1.6210  0.2350 1.5866  0.2400 1.5526  0.2450 1.5189  0.2500 1.4855  0.2550 1.4524  0.2600 1.4196  0.2650 1.3871  0.2700 1.3549  0.2750 1.3228  0.2800 1.2911  0.2850 1.2595  0.2900 1.2282  0.2950 1.1970  0.3000 1.1661  0.3050 1.1353  0.3100 1.1047  0.3150 1.0743  0.3200 1.0440  0.3250 1.0138  0.3300 0.9839  0.3350 0.9540  0.3400 0.9243  0.3450 0.8947  0.3500 0.8652  0.3550 0.8358  0.3600 0.8066  0.3650 0.7774  0.3700 0.7483  0.3750 0.7193  0.3800 0.6904  0.3850 0.6616  0.3900 0.6328  0.3950 0.6042  0.4000 0.5756  0.4050 0.5470  0.4100 0.5185  0.4150 0.4901  0.4200 0.4617  0.4250 0.4334  0.4300 0.4051  0.4350 0.3768  0.4400 0.3486  0.4450 0.3205  0.4500 0.2923  0.4550 0.2642  0.4600 0.2361  0.4650 0.2081  0.4700 0.1800  0.4750 0.1520  0.4800 0.1240  0.4850 0.0960  0.4900 0.0680  0.4950 0.0400  0.5000 0.0121  0.5050 -0.0159  0.5100 -0.0439  0.5150 -0.0719  0.5200 -0.0998  0.5250 -0.1278  0.5300 -0.1558  0.5350 -0.1838  0.5400 -0.2119  0.5450 -0.2399  0.5500 -0.2680  0.5550 -0.2961  0.5600 -0.3242  0.5650 -0.3524  0.5700 -0.3806  0.5750 -0.4088  0.5800 -0.4371  0.5850 -0.4654  0.5900 -0.4938  0.5950 -0.5222  0.6000 -0.5507  0.6050 -0.5792  0.6100 -0.6078  0.6150 -0.6365  0.6200 -0.6652  0.6250 -0.6940  0.6300 -0.7229  0.6350 -0.7519  0.6400 -0.7809  0.6450 -0.8101  0.6500 -0.8393  0.6550 -0.8687  0.6600 -0.8981  0.6650 -0.9277  0.6700 -0.9574  0.6750 -0.9872  0.6800 -1.0172  0.6850 -1.0473  0.6900 -1.0775  0.6950 -1.1080  0.7000 -1.1385  0.7050 -1.1693  0.7100 -1.2002  0.7150 -1.2313  0.7200 -1.2626  0.7250 -1.2941  0.7300 -1.3259  0.7350 -1.3579  0.7400 -1.3901  0.7450 -1.4225  0.7500 -1.4553  0.7550 -1.4883  0.7600 -1.5217  0.7650 -1.5553  0.7700 -1.5893  0.7750 -1.6236  0.7800 -1.6583  0.7850 -1.6934  0.7900 -1.7288  0.7950 -1.7648  0.8000 -1.8011  0.8050 -1.8380  0.8100 -1.8753  0.8150 -1.9133  0.8200 -1.9517  0.8250 -1.9908  0.8300 -2.0305  0.8350 -2.0710  0.8400 -2.1121  0.8450 -2.1540  0.8500 -2.1968  0.8550 -2.2404  0.8600 -2.2850  0.8650 -2.3306  0.8700 -2.3773  0.8750 -2.4252  0.8800 -2.4743  0.8850 -2.5249  0.8900 -2.5769  0.8950 -2.6305  0.9000 -2.6860  0.9050 -2.7433  0.9100 -2.8028  0.9150 -2.8646  0.9200 -2.9290  0.9250 -2.9962  0.9300 -3.0667  0.9350 -3.1407  0.9400 -3.2188  0.9450 -3.3015  0.9500 -3.3894  0.9550 -3.4833  0.9600 -3.5840  0.9650 -3.6924  0.9700 -3.8094  0.9750 -3.9351  0.9800 -4.0670  0.9850 -4.1912  0.9900 -4.2273     /
\put {$\bullet$ - asymptotic} at 0.8 4.7

%
%%n=100
%\color{yellow}
%\plot
%0.0200 4.0811  0.0300 3.8320  0.0400 3.6063  0.0500 3.4111  0.0600 3.2401  0.0700 3.0877  0.0800 2.9498  0.0900 2.8236  0.1000 2.7069  0.1100 2.5980  0.1200 2.4956  0.1300 2.3987  0.1400 2.3066  0.1500 2.2186  0.1600 2.1342  0.1700 2.0529  0.1800 1.9743  0.1900 1.8982  0.2000 1.8243  0.2100 1.7523  0.2200 1.6821  0.2300 1.6134  0.2400 1.5461  0.2500 1.4801  0.2600 1.4152  0.2700 1.3514  0.2800 1.2885  0.2900 1.2264  0.3000 1.1651  0.3100 1.1045  0.3200 1.0446  0.3300 0.9852  0.3400 0.9263  0.3500 0.8679  0.3600 0.8100  0.3700 0.7524  0.3800 0.6951  0.3900 0.6382  0.4000 0.5815  0.4100 0.5251  0.4200 0.4689  0.4300 0.4129  0.4400 0.3571  0.4500 0.3013  0.4600 0.2458  0.4700 0.1903  0.4800 0.1348  0.4900 0.0795  0.5000 0.0241  0.5100 -0.0312  0.5200 -0.0865  0.5300 -0.1419  0.5400 -0.1973  0.5500 -0.2527  0.5600 -0.3083  0.5700 -0.3639  0.5800 -0.4197  0.5900 -0.4757  0.6000 -0.5318  0.6100 -0.5881  0.6200 -0.6447  0.6300 -0.7015  0.6400 -0.7587  0.6500 -0.8162  0.6600 -0.8740  0.6700 -0.9323  0.6800 -0.9910  0.6900 -1.0502  0.7000 -1.1100  0.7100 -1.1704  0.7200 -1.2315  0.7300 -1.2934  0.7400 -1.3561  0.7500 -1.4197  0.7600 -1.4843  0.7700 -1.5500  0.7800 -1.6170  0.7900 -1.6853  0.8000 -1.7551  0.8100 -1.8267  0.8200 -1.9001  0.8300 -1.9756  0.8400 -2.0534  0.8500 -2.1339  0.8600 -2.2173  0.8700 -2.3041  0.8800 -2.3947  0.8900 -2.4897  0.9000 -2.5897  0.9100 -2.6954  0.9200 -2.8077  0.9300 -2.9275  0.9400 -3.0557  0.9500 -3.1924  0.9600 -3.3351  0.9700 -3.4699  0.9800 -3.5164 /

%n=200 exact
\color{red}
\plot 
0.0100 4.6621  0.0200 4.1887  
0.0300 3.8665  0.0400 3.6166  0.0500 3.4100  
0.0600 3.2326  0.0700 3.0762  
0.0800 2.9357  0.0900 2.8075  0.1000 2.6893  
0.1100 2.5791  0.1200 2.4757  
0.1300 2.3780  0.1400 2.2852  0.1500 2.1965  
0.1600 2.1114  0.1700 2.0296  
0.1800 1.9505  0.1900 1.8738  0.2000 1.7994  
0.2100 1.7269  0.2200 1.6562  
0.2300 1.5870  0.2400 1.5193  0.2500 1.4528  
0.2600 1.3874  0.2700 1.3231  
0.2800 1.2598  0.2900 1.1972  0.3000 1.1355  
0.3100 1.0744  0.3200 1.0140  
0.3300 0.9541  0.3400 0.8948  0.3500 0.8359  
0.3600 0.7775  0.3700 0.7194  
0.3800 0.6616  0.3900 0.6042  0.4000 0.5470  
0.4100 0.4901  0.4200 0.4334  
0.4300 0.3768  0.4400 0.3204  0.4500 0.2642  
0.4600 0.2080  0.4700 0.1519  
0.4800 0.0959  0.4900 0.0399  0.5000 -0.0160  
0.5100 -0.0720  0.5200 -0.1280  
0.5300 -0.1840  0.5400 -0.2401  0.5500 -0.2963  
0.5600 -0.3526  0.5700 -0.4091  
0.5800 -0.4657  0.5900 -0.5225  0.6000 -0.5795  
0.6100 -0.6368  0.6200 -0.6944  
0.6300 -0.7522  0.6400 -0.8105  0.6500 -0.8691  
0.6600 -0.9282  0.6700 -0.9877  
0.6800 -1.0478  0.6900 -1.1085  0.7000 -1.1699  
0.7100 -1.2319  0.7200 -1.2948  
0.7300 -1.3586  0.7400 -1.4234  0.7500 -1.4892  
0.7600 -1.5563  0.7700 -1.6247  
0.7800 -1.6945  0.7900 -1.7661  0.8000 -1.8394  
0.8100 -1.9149  0.8200 -1.9926  
0.8300 -2.0730  0.8400 -2.1563  0.8500 -2.2430  
0.8600 -2.3336  0.8700 -2.4287  
0.8800 -2.5290  0.8900 -2.6354  0.9000 -2.7492  
0.9100 -2.8719  0.9200 -3.0056  
0.9300 -3.1530  0.9400 -3.3184  0.9500 -3.5078  
0.9600 -3.7315  0.9700 -4.0077  
0.9800 -4.3747  0.9900 -4.9442    /
\put {$\bullet$ - exact} at 0.73 4.1

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm}\large $\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{4}$} {$\frac{1}{2}$} {} {1} / quantity 5 /
\axis left 
 label {{$\sfrac{1}{n}\C{F}_n(\alpha)$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor


\endpicture


==> Fig12.tex <==
\beginpicture
\setcoordinatesystem units <300pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 2.5, y from -4 to 4

\put 
{\beginpicture
\setcoordinatesystem units <150pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
\setquadratic

%20
\color{yellow}
\plot 0.1000 2.2951  0.2000 1.5617  
0.3000 0.9526  0.4000 0.3790  0.5000 -0.1942  
0.6000 -0.7987  0.7000 -1.5205    /
\put {\scriptsize$\bullet$ - $20$} at 0.85 4.75 

%40
\color{Orange}
\plot 0.0500 3.0981  0.1000 2.5025  
0.1500 2.0620  0.2000 1.6904  0.2500 1.3563  
0.3000 1.0438  0.3500 0.7435  
0.4000 0.4493  0.4500 0.1567  0.5000 -0.1382  
0.5500 -0.4401  0.6000 -0.7557  
0.6500 -1.0973  0.7000 -1.4919  0.7500 -2.0254   /
\put {\scriptsize$\bullet$ - $40$} at 0.85 4.25 

%60
\color{Red}
\plot 0.0333 3.5381  0.0667 2.9824  
0.1000 2.5866  0.1333 2.2651  0.1667 1.9868  
0.2000 1.7360  0.2333 1.5039  
0.2667 1.2846  0.3000 1.0743  0.3333 0.8701  
0.3667 0.6699  0.4000 0.4721  
0.4333 0.2753  0.4667 0.0783  0.5000 -0.1204  
0.5333 -0.3220  0.5667 -0.5284  
0.6000 -0.7422  0.6333 -0.9674  0.6667 -1.2104  
0.7000 -1.4832  0.7333 -1.8129  
0.7667 -2.2847      /
\put {\scriptsize$\bullet$ - $60$} at 0.85 3.75 

%80
\color{RubineRed}
\plot 0.0250 3.8428  0.0500 3.3060  
0.0750 2.9307  0.1000 2.6314  0.1250 2.3772  
0.1500 2.1524  0.1750 1.9482  
0.2000 1.7589  0.2250 1.5808  0.2500 1.4111  
0.2750 1.2477  0.3000 1.0893  
0.3250 0.9345  0.3500 0.7824  0.3750 0.6322  
0.4000 0.4833  0.4250 0.3349  
0.4500 0.1867  0.4750 0.0380  0.5000 -0.1117  
0.5250 -0.2630  0.5500 -0.4168  
0.5750 -0.5740  0.6000 -0.7357  0.6250 -0.9038  
0.6500 -1.0807  0.6750 -1.2704  
0.7000 -1.4792  0.7250 -1.7191  0.7500 -2.0169  
0.7750 -2.4577      /
\put {\scriptsize$\bullet$ - $80$} at 0.85 3.25 

%100
\color{BrickRed}
\plot 0.0200 4.0760  0.0400 3.5502  
0.0600 3.1867  0.0800 2.9000  0.1000 2.6590  
0.1200 2.4484  0.1400 2.2592  
0.1600 2.0858  0.1800 1.9245  0.2000 1.7726  
0.2200 1.6280  0.2400 1.4893  
0.2600 1.3554  0.2800 1.2252  0.3000 1.0981  
0.3200 0.9735  0.3400 0.8507  
0.3600 0.7294  0.3800 0.6093  0.4000 0.4898  
0.4200 0.3708  0.4400 0.2519  
0.4600 0.1330  0.4800 0.0135  0.5000 -0.1066  
0.5200 -0.2278  0.5400 -0.3504  
0.5600 -0.4749  0.5800 -0.6018  0.6000 -0.7319  
0.6200 -0.8660  0.6400 -1.0054  
0.6600 -1.1518  0.6800 -1.3076  0.7000 -1.4768  
0.7200 -1.6656  0.7400 -1.8861  
0.7600 -2.1649  0.7800 -2.5871   /
\put {\scriptsize$\:\;\bullet$ - $100$} at 0.85 2.75
 
%120
\color{Brown}
\plot 0.0167 4.2650  0.0333 3.7464  
0.0500 3.3905  0.0667 3.1118  0.0833 2.8793  
0.1000 2.6776  0.1167 2.4977  
0.1333 2.3341  0.1500 2.1830  0.1667 2.0418  
0.1833 1.9085  0.2000 1.7815  
0.2167 1.6599  0.2333 1.5426  0.2500 1.4289  
0.2667 1.3182  0.2833 1.2100  
0.3000 1.1039  0.3167 0.9996  0.3333 0.8967  
0.3500 0.7949  0.3667 0.6940  
0.3833 0.5938  0.4000 0.4941  0.4167 0.3947  
0.4333 0.2955  0.4500 0.1963  
0.4667 0.0969  0.4833 -0.0029  0.5000 -0.1032  
0.5167 -0.2043  0.5333 -0.3062  
0.5500 -0.4094  0.5667 -0.5141  0.5833 -0.6206  
0.6000 -0.7294  0.6167 -0.8410  
0.6333 -0.9560  0.6500 -1.0755  0.6667 -1.2006  
0.6833 -1.3330  0.7000 -1.4752  
0.7167 -1.6310  0.7333 -1.8068  0.7500 -2.0144  
0.7667 -2.2805  0.7833 -2.6903         /
\put {\scriptsize$\:\;\bullet$ - $120$} at 0.85 2.25

%140
\color{Mahogany}
\plot 0.0143 4.4239  0.0286 3.9104  
0.0429 3.5598  0.0571 3.2868  0.0714 3.0601  
0.0857 2.8644  0.1000 2.6909  
0.1143 2.5339  0.1286 2.3897  0.1429 2.2556  
0.1571 2.1297  0.1714 2.0105  
0.1857 1.8969  0.2000 1.7879  0.2143 1.6829  
0.2286 1.5812  0.2429 1.4823  
0.2571 1.3859  0.2714 1.2916  0.2857 1.1991  
0.3000 1.1080  0.3143 1.0183  
0.3286 0.9297  0.3429 0.8419  0.3571 0.7550  
0.3714 0.6686  0.3857 0.5827  
0.4000 0.4971  0.4143 0.4119  0.4286 0.3267  
0.4429 0.2416  0.4571 0.1563  
0.4714 0.0709  0.4857 -0.0148  0.5000 -0.1009  
0.5143 -0.1875  0.5286 -0.2748  
0.5429 -0.3629  0.5571 -0.4520  0.5714 -0.5424  
0.5857 -0.6341  0.6000 -0.7276  
0.6143 -0.8231  0.6286 -0.9212  0.6429 -1.0222  
0.6571 -1.1270  0.6714 -1.2363  
0.6857 -1.3515  0.7000 -1.4741  0.7143 -1.6067  
0.7286 -1.7531  0.7429 -1.9196  
0.7571 -2.1181  0.7714 -2.3752  0.7857 -2.7760    /
\put {\scriptsize$\:\;\bullet$ - $140$} at 0.85 1.75

%160
\color{Maroon}
\plot 0.0125 4.5610  0.0250 4.0513  
0.0375 3.7047  0.0500 3.4357  0.0625 3.2133  
0.0750 3.0220  0.0875 2.8531  
0.1000 2.7008  0.1125 2.5615  0.1250 2.4325  
0.1375 2.3119  0.1500 2.1982  
0.1625 2.0902  0.1750 1.9871  0.1875 1.8881  
0.2000 1.7926  0.2125 1.7002  
0.2250 1.6105  0.2375 1.5230  0.2500 1.4376  
0.2625 1.3539  0.2750 1.2717  
0.2875 1.1908  0.3000 1.1111  0.3125 1.0324  
0.3250 0.9545  0.3375 0.8774  
0.3500 0.8010  0.3625 0.7250  0.3750 0.6495  
0.3875 0.5743  0.4000 0.4994  
0.4125 0.4247  0.4250 0.3501  0.4375 0.2755  
0.4500 0.2010  0.4625 0.1263  
0.4750 0.0514  0.4875 -0.0237  0.5000 -0.0991  
0.5125 -0.1749  0.5250 -0.2512  
0.5375 -0.3282  0.5500 -0.4058  0.5625 -0.4843  
0.5750 -0.5637  0.5875 -0.6443  
0.6000 -0.7263  0.6125 -0.8098  0.6250 -0.8952  
0.6375 -0.9828  0.6500 -1.0730  
0.6625 -1.1664  0.6750 -1.2636  0.6875 -1.3655  
0.7000 -1.4733  0.7125 -1.5888  
0.7250 -1.7143  0.7375 -1.8536  0.7500 -2.0132  
0.7625 -2.2048  0.7750 -2.4552  
0.7875 -2.8493   /
\put {\scriptsize$\:\;\bullet$ - $160$} at 0.85 1.25

%180
\color{Sepia}
\plot 0.0111 4.6815  0.0222 4.1747  
0.0333 3.8311  0.0444 3.5653  0.0556 3.3462  
0.0667 3.1583  0.0778 2.9928  
0.0889 2.8441  0.1000 2.7085  0.1111 2.5833  
0.1222 2.4666  0.1333 2.3570  
0.1444 2.2531  0.1556 2.1543  0.1667 2.0598  
0.1778 1.9689  0.1889 1.8812  
0.2000 1.7963  0.2111 1.7138  0.2222 1.6335  
0.2333 1.5550  0.2444 1.4782  
0.2556 1.4030  0.2667 1.3290  0.2778 1.2561  
0.2889 1.1843  0.3000 1.1134  
0.3111 1.0433  0.3222 0.9740  0.3333 0.9052  
0.3444 0.8369  0.3556 0.7691  
0.3667 0.7017  0.3778 0.6346  0.3889 0.5678  
0.4000 0.5012  0.4111 0.4347  
0.4222 0.3683  0.4333 0.3020  0.4444 0.2357  
0.4556 0.1693  0.4667 0.1028  
0.4778 0.0362  0.4889 -0.0306  0.5000 -0.0977  
0.5111 -0.1652  0.5222 -0.2330  
0.5333 -0.3012  0.5444 -0.3700  0.5556 -0.4394  
0.5667 -0.5095  0.5778 -0.5804  
0.5889 -0.6523  0.6000 -0.7253  0.6111 -0.7995  
0.6222 -0.8751  0.6333 -0.9524  
0.6444 -1.0317  0.6556 -1.1133  0.6667 -1.1976  
0.6778 -1.2851  0.6889 -1.3765  
0.7000 -1.4727  0.7111 -1.5749  0.7222 -1.6848  
0.7333 -1.8049  0.7444 -1.9388  
0.7556 -2.0930  0.7667 -2.2793  0.7778 -2.5244  
0.7889 -2.9133  /
\put {\scriptsize$\:\;\bullet$ - $180$} at 0.85 0.75

%200
\color{black}
\plot 0.0100 4.7891  0.0200 4.2846  
0.0300 3.9434  0.0400 3.6801  0.0500 3.4635  
0.0600 3.2783  0.0700 3.1155  
0.0800 2.9696  0.0900 2.8369  0.1000 2.7147  
0.1100 2.6010  0.1200 2.4944  
0.1300 2.3938  0.1400 2.2983  0.1500 2.2071  
0.1600 2.1197  0.1700 2.0356  
0.1800 1.9543  0.1900 1.8756  0.2000 1.7992  
0.2100 1.7247  0.2200 1.6520  
0.2300 1.5809  0.2400 1.5111  0.2500 1.4427  
0.2600 1.3754  0.2700 1.3091  
0.2800 1.2437  0.2900 1.1792  0.3000 1.1153  
0.3100 1.0521  0.3200 0.9895  
0.3300 0.9274  0.3400 0.8658  0.3500 0.8045  
0.3600 0.7436  0.3700 0.6830  
0.3800 0.6227  0.3900 0.5625  0.4000 0.5025  
0.4100 0.4427  0.4200 0.3829  
0.4300 0.3232  0.4400 0.2635  0.4500 0.2037  
0.4600 0.1439  0.4700 0.0840  
0.4800 0.0240  0.4900 -0.0362  0.5000 -0.0967  
0.5100 -0.1573  0.5200 -0.2183  
0.5300 -0.2797  0.5400 -0.3414  0.5500 -0.4037  
0.5600 -0.4664  0.5700 -0.5298  
0.5800 -0.5939  0.5900 -0.6587  0.6000 -0.7245  
0.6100 -0.7912  0.6200 -0.8591  
0.6300 -0.9283  0.6400 -0.9991  0.6500 -1.0715  
0.6600 -1.1460  0.6700 -1.2228  
0.6800 -1.3025  0.6900 -1.3854  0.7000 -1.4722  
0.7100 -1.5640  0.7200 -1.6617  
0.7300 -1.7672  0.7400 -1.8829  0.7500 -2.0125  
0.7600 -2.1624  0.7700 -2.3445  
0.7800 -2.5854  0.7900 -2.9701   /
\put {\scriptsize$\:\;\bullet$ - $200$} at 0.85 0.25

\setdots <1pt>
\plot 0.7900 -2.9791 0.7970 -3.9896 0.8000 -5 /

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} \large$\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{$\C{F}_n(w,h)$\hspace{2mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor
\put {(a)} at 0.5 6

\endpicture} at 0 0 

\put
{\beginpicture
\setcoordinatesystem units <150pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
\setquadratic

%20
\color{yellow}
\plot 0.1000 2.3212  0.2000 1.4644  
0.3000 0.7166 0.3500 0.2971 0.4000 -0.1225     /
\put {\scriptsize$\bullet$ - $20$} at 0.85 4.75 

%40
\color{Orange}
\plot 0.0500 3.1370  0.1000 2.4631  
0.1500 1.9756  0.2000 1.5586  0.2500 1.1710  
0.3000 0.7885  0.3500 0.3896  
0.4000 -0.0575  0.4500 -0.6400    /
\put {\scriptsize$\bullet$ - $40$} at 0.85 4.25 

%60
\color{Red}
\plot 0.0333 3.5804  0.0667 2.9554  
0.1000 2.5255  0.1333 2.1772  0.1667 1.8728  
0.2000 1.5940  0.2333 1.3296  
0.2667 1.0718  0.3000 0.8140  0.3333 0.5499  
0.3667 0.2711  0.4000 -0.0353  
0.4333 -0.3967  0.4500 -0.6475 0.4667 -0.8982       /
\put {\scriptsize$\bullet$ - $60$} at 0.85 3.75 

%80
\color{RubineRed}
\plot 0.0250 3.8865  0.0500 3.2843  
0.0750 2.8796  0.1000 2.5596  0.1250 2.2873  
0.1500 2.0448  0.1750 1.8220  
0.2000 1.6124  0.2250 1.4114  0.2500 1.2154  
0.2750 1.0215  0.3000 0.8271  
0.3250 0.6293  0.3500 0.4248  0.3750 0.2092  
0.4000 -0.0242  0.4250 -0.2876  
0.4500 -0.6077  0.4750 -1.0696       /
\put {\scriptsize$\bullet$ - $80$} at 0.85 3.25 

%100
\color{BrickRed}
\plot 0.0200 4.1206  0.0400 3.5315  
0.0600 3.1410  0.0800 2.8365  0.1000 2.5811  
0.1200 2.3571  0.1400 2.1548  
0.1600 1.9677  0.1800 1.7916  0.2000 1.6237  
0.2200 1.4614  0.2400 1.3029  
0.2600 1.1466  0.2800 0.9911  0.3000 0.8350  
0.3200 0.6768  0.3400 0.5149  
0.3600 0.3472  0.3800 0.1711  0.4000 -0.0175  
0.4200 -0.2250  0.4400 -0.4633  
0.4600 -0.7592  0.4700 -0.9784 0.4800 -1.1976   /
\put {\scriptsize$\:\;\bullet$ - $100$} at 0.85 2.75
 
%120
\color{Brown}
\plot 0.0167 4.3102  0.0333 3.7296  
0.0500 3.3482  0.0667 3.0534  0.0833 2.8085  
0.1000 2.5958  0.1167 2.4055  
0.1333 2.2314  0.1500 2.0696  0.1667 1.9170  
0.1833 1.7714  0.2000 1.6312  
0.2167 1.4951  0.2333 1.3619  0.2500 1.2307  
0.2667 1.1006  0.2833 0.9707  
0.3000 0.8403  0.3167 0.7085  0.3333 0.5743  
0.3500 0.4367  0.3667 0.2943  
0.3833 0.1452  0.4000 -0.0130  0.4167 -0.1843  
0.4333 -0.3749  0.4500 -0.5969  
0.4667 -0.8768  0.4833 -1.2997         /
\put {\scriptsize$\:\;\bullet$ - $120$} at 0.85 2.25

%140
\color{Mahogany}
\plot 0.0143 4.4694  0.0286 3.8949  
0.0429 3.5198  0.0571 3.2317  0.0714 2.9939  
0.0857 2.7887  0.1000 2.6064  
0.1143 2.4409  0.1286 2.2882  0.1429 2.1452  
0.1571 2.0101  0.1714 1.8811  
0.1857 1.7569  0.2000 1.6367  0.2143 1.5195  
0.2286 1.4045  0.2429 1.2913  
0.2571 1.1792  0.2714 1.0676  0.2857 0.9561  
0.3000 0.8441  0.3143 0.7311  
0.3286 0.6165  0.3429 0.4996  0.3571 0.3797  
0.3714 0.2558  0.3857 0.1265  
0.4000 -0.0098  0.4143 -0.1556  0.4286 -0.3148  
0.4429 -0.4937  0.4571 -0.7041  
0.4714 -0.9727  0.4786 -1.1786 0.4857 -1.3845    /
\put {\scriptsize$\:\;\bullet$ - $140$} at 0.85 1.75

%160
\color{Maroon}
\plot 0.0125 4.6068  0.0250 4.0367  
0.0375 3.6663  0.0500 3.3831  0.0625 3.1503  
0.0750 2.9506  0.0875 2.7740  
0.1000 2.6145  0.1125 2.4681  0.1250 2.3318  
0.1375 2.2038  0.1500 2.0822  
0.1625 1.9661  0.1750 1.8543  0.1875 1.7461  
0.2000 1.6408  0.2125 1.5378  
0.2250 1.4368  0.2375 1.3371  0.2500 1.2385  
0.2625 1.1405  0.2750 1.0428  
0.2875 0.9451  0.3000 0.8469  0.3125 0.7481  
0.3250 0.6480  0.3375 0.5464  
0.3500 0.4427  0.3625 0.3363  0.3750 0.2265  
0.3875 0.1123  0.4000 -0.0074  
0.4125 -0.1344  0.4250 -0.2711  0.4375 -0.4214  
0.4500 -0.5915  0.4625 -0.7934  
0.4750 -1.0536  0.4875 -1.4571    /
\put {\scriptsize$\:\;\bullet$ - $160$} at 0.85 1.25

%180
\color{Sepia}
\plot 0.0111 4.7276  0.0222 4.1609  
0.0333 3.7940  0.0444 3.5145  0.0556 3.2857  
0.0667 3.0900  0.0778 2.9177  
0.0889 2.7626  0.1000 2.6209  0.1111 2.4895  
0.1222 2.3666  0.1333 2.2504  
0.1444 2.1399  0.1556 2.0341  0.1667 1.9322  
0.1778 1.8335  0.1889 1.7376  
0.2000 1.6440  0.2111 1.5522  0.2222 1.4620  
0.2333 1.3729  0.2444 1.2848  
0.2556 1.1974  0.2667 1.1104  0.2778 1.0235  
0.2889 0.9365  0.3000 0.8492  
0.3111 0.7613  0.3222 0.6725  0.3333 0.5825  
0.3444 0.4911  0.3556 0.3977  
0.3667 0.3020  0.3778 0.2034  0.3889 0.1012  
0.4000 -0.0055  0.4111 -0.1180  
0.4222 -0.2379  0.4333 -0.3677  0.4444 -0.5111  
0.4556 -0.6745  0.4667 -0.8697  
0.4778 -1.1234  0.4834 -1.3220 0.4889 -1.5206  /
\put {\scriptsize$\:\;\bullet$ - $180$} at 0.85 0.75

%200
\color{black}
\plot 0.0100 4.8353  0.0200 4.2713  
0.0300 3.9073  0.0400 3.6307  0.0500 3.4049  
0.0600 3.2124  0.0700 3.0434  
0.0800 2.8918  0.0900 2.7536  0.1000 2.6260  
0.1100 2.5069  0.1200 2.3948  
0.1300 2.2886  0.1400 2.1872  0.1500 2.0899  
0.1600 1.9961  0.1700 1.9053  
0.1800 1.8170  0.1900 1.7309  0.2000 1.6466  
0.2100 1.5638  0.2200 1.4823  
0.2300 1.4018  0.2400 1.3222  0.2500 1.2431  
0.2600 1.1646  0.2700 1.0862  
0.2800 1.0080  0.2900 0.9296  0.3000 0.8510  
0.3100 0.7718  0.3200 0.6920  
0.3300 0.6113  0.3400 0.5295  0.3500 0.4463  
0.3600 0.3614  0.3700 0.2743  
0.3800 0.1848  0.3900 0.0923  0.4000 -0.0040  
0.4100 -0.1050  0.4200 -0.2118  
0.4300 -0.3261  0.4400 -0.4503  0.4500 -0.5883  
0.4600 -0.7463  0.4700 -0.9363  
0.4800 -1.1848  0.4900 -1.5769   /
\put {\scriptsize$\:\;\bullet$ - $200$} at 0.85 0.25

\setdots <1pt>
\plot 0.4900 -1.5769 0.4980 -3.2885 0.5000 -5 /

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} \large $\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{ $\C{F}_n(w,h)$\hspace{1mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor
\put {(b)} at 0.5 6


\endpicture} at 0.75 0 


\endpicture


==> Fig13.tex <==
\beginpicture
\setcoordinatesystem units <320pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 2.5, y from -4 to 4

\put 
{\beginpicture
\setcoordinatesystem units <160pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
\setquadratic

%20
\color{yellow}
\plot 0.1000 2.2908  0.2000 1.6536  
0.3000 1.1702  0.4000 0.7754  0.5000 0.4523  
0.6000 0.1838  0.7000 -0.0617  
0.8000 -0.3317  0.9000 -0.7235    /
\put {\scriptsize$\bullet$ - $20$} at 0.85 4.75 

%40
\color{Orange}
\plot 0.0500 3.0255  0.1000 2.4748  
0.1500 2.0723  0.2000 1.7398  0.2500 1.4501  
0.3000 1.1913  0.3500 0.9584  
0.4000 0.7501  0.4500 0.5663  0.5000 0.4063  
0.5500 0.2667  0.6000 0.1415  
0.6500 0.0234  0.7000 -0.0945  0.7500 -0.2192  
0.8000 -0.3588  0.8500 -0.5263  
0.9000 -0.7490  0.9500 -1.1123    /
\put {\scriptsize$\bullet$ - $40$} at 0.85 4.25 

%60
\color{Red}
\plot 0.0333 3.4461  0.0667 2.9272  
0.1000 2.5578  0.1333 2.2590  0.1667 2.0022  
0.2000 1.7735  0.2333 1.5651  
0.2667 1.3728  0.3000 1.1938  0.3333 1.0270  
0.3667 0.8721  0.4000 0.7295  
0.4333 0.5997  0.4667 0.4830  0.5000 0.3788  
0.5333 0.2857  0.5667 0.2010  
0.6000 0.1218  0.6333 0.0455  0.6667 -0.0302  
0.7000 -0.1074  0.7333 -0.1880  
0.7667 -0.2741  0.8000 -0.3686  0.8333 -0.4754  
0.8667 -0.6011  0.9000 -0.7576  
0.9333 -0.9717  0.9667 -1.3284     /
\put {\scriptsize$\bullet$ - $60$} at 0.85 3.75 

%80
\color{RubineRed}
\plot 0.0250 3.7416  0.0500 3.2389  
0.0750 2.8866  0.1000 2.6054  0.1250 2.3667  
0.1500 2.1563  0.1750 1.9662  
0.2000 1.7912  0.2250 1.6283  0.2500 1.4751  
0.2750 1.3303  0.3000 1.1929  
0.3250 1.0625  0.3500 0.9391  0.3750 0.8227  
0.4000 0.7139  0.4250 0.6130  
0.4500 0.5206  0.4750 0.4365  0.5000 0.3604  
0.5250 0.2912  0.5500 0.2275  
0.5750 0.1677  0.6000 0.1105  0.6250 0.0546  
0.6500 -0.0009  0.6750 -0.0570  
0.7000 -0.1143  0.7250 -0.1737  0.7500 -0.2360  
0.7750 -0.3023  0.8000 -0.3737  
0.8250 -0.4521  0.8500 -0.5399  0.8750 -0.6411  
0.9000 -0.7620  0.9250 -0.9143  
0.9500 -1.1250  0.9750 -1.4788    /
\put {\scriptsize$\bullet$ - $80$} at 0.85 3.25 

%100
\color{BrickRed}
\plot 0.0200 3.9695  0.0400 3.4767  
0.0600 3.1345  0.0800 2.8640  0.1000 2.6363  
0.1200 2.4372  0.1400 2.2586  
0.1600 2.0953  0.1800 1.9440  0.2000 1.8022  
0.2200 1.6683  0.2400 1.5410  
0.2600 1.4194  0.2800 1.3030  0.3000 1.1913  
0.3200 1.0841  0.3400 0.9814  
0.3600 0.8832  0.3800 0.7898  0.4000 0.7016  
0.4200 0.6190  0.4400 0.5422  
0.4600 0.4714  0.4800 0.4065  0.5000 0.3471  
0.5200 0.2924  0.5400 0.2416  
0.5600 0.1937  0.5800 0.1479  0.6000 0.1033  
0.6200 0.0593  0.6400 0.0156  
0.6600 -0.0284  0.6800 -0.0730  0.7000 -0.1187  
0.7200 -0.1656  0.7400 -0.2144  
0.7600 -0.2655  0.7800 -0.3194  0.8000 -0.3768  
0.8200 -0.4387  0.8400 -0.5063  
0.8600 -0.5813  0.8800 -0.6661  0.9000 -0.7646  
0.9200 -0.8830  0.9400 -1.0333  
0.9600 -1.2420  0.9800 -1.5942   /
\put {\scriptsize$\:\;\bullet$ - $100$} at 0.85 2.75
 
%120
\color{Brown}
\plot 0.0167 4.1550  0.0333 3.6688  
0.0500 3.3335  0.0667 3.0700  0.0833 2.8496  
0.1000 2.6580  0.1167 2.4870  
0.1333 2.3317  0.1500 2.1883  0.1667 2.0547  
0.1833 1.9288  0.2000 1.8096  
0.2167 1.6959  0.2333 1.5870  0.2500 1.4823  
0.2667 1.3813  0.2833 1.2839  
0.3000 1.1896  0.3167 1.0985  0.3333 1.0105  
0.3500 0.9256  0.3667 0.8441  
0.3833 0.7660  0.4000 0.6918  0.4167 0.6216  
0.4333 0.5558  0.4500 0.4945  
0.4667 0.4377  0.4833 0.3853  0.5000 0.3369  
0.5167 0.2920  0.5333 0.2500  
0.5500 0.2101  0.5667 0.1719  0.5833 0.1347  
0.6000 0.0982  0.6167 0.0621  
0.6333 0.0261  0.6500 -0.0101  0.6667 -0.0466  
0.6833 -0.0837  0.7000 -0.1216  
0.7167 -0.1605  0.7333 -0.2005  0.7500 -0.2421  
0.7667 -0.2854  0.7833 -0.3309  
0.8000 -0.3789  0.8167 -0.4301  0.8333 -0.4850  
0.8500 -0.5447  0.8667 -0.6102  
0.8833 -0.6833  0.9000 -0.7663  0.9167 -0.8632  
0.9333 -0.9802  0.9500 -1.1292  
0.9667 -1.3368  0.9833 -1.6879      /
\put {\scriptsize$\:\;\bullet$ - $120$} at 0.85 2.25

%140
\color{Mahogany}
\plot 0.0143 4.3115  0.0286 3.8300  
0.0429 3.4995  0.0571 3.2410  0.0714 3.0258  
0.0857 2.8395  0.1000 2.6740  
0.1143 2.5242  0.1286 2.3866  0.1429 2.2588  
0.1571 2.1389  0.1714 2.0256  
0.1857 1.9179  0.2000 1.8149  0.2143 1.7161  
0.2286 1.6209  0.2429 1.5290  
0.2571 1.4399  0.2714 1.3535  0.2857 1.2696  
0.3000 1.1880  0.3143 1.1087  
0.3286 1.0317  0.3429 0.9570  0.3571 0.8847  
0.3714 0.8149  0.3857 0.7478  
0.4000 0.6836  0.4143 0.6226  0.4286 0.5649  
0.4429 0.5107  0.4571 0.4602  
0.4714 0.4132  0.4857 0.3696  0.5000 0.3290  
0.5143 0.2910  0.5286 0.2553  
0.5429 0.2212  0.5571 0.1884  0.5714 0.1566  
0.5857 0.1253  0.6000 0.0945  
0.6143 0.0639  0.6286 0.0333  0.6429 0.0026  
0.6571 -0.0283  0.6714 -0.0596  
0.6857 -0.0914  0.7000 -0.1238  0.7143 -0.1569  
0.7286 -0.1909  0.7429 -0.2259  
0.7571 -0.2621  0.7714 -0.2998  0.7857 -0.3392  
0.8000 -0.3804  0.8143 -0.4240  
0.8286 -0.4703  0.8429 -0.5198  0.8571 -0.5733  
0.8714 -0.6315  0.8857 -0.6957  
0.9000 -0.7676  0.9143 -0.8496  0.9286 -0.9454  
0.9429 -1.0615  0.9571 -1.2096  
0.9714 -1.4164  0.9857 -1.7668   /
\put {\scriptsize$\:\;\bullet$ - $140$} at 0.85 1.75

%160
\color{Maroon}
\plot 0.0125 4.4468  0.0250 3.9688  
0.0375 3.6420  0.0500 3.3872  0.0625 3.1758  
0.0750 2.9935  0.0875 2.8321  
0.1000 2.6864  0.1125 2.5531  0.1250 2.4295  
0.1375 2.3140  0.1500 2.2052  
0.1625 2.1021  0.1750 2.0037  0.1875 1.9095  
0.2000 1.8189  0.2125 1.7316  
0.2250 1.6470  0.2375 1.5650  0.2500 1.4854  
0.2625 1.4078  0.2750 1.3322  
0.2875 1.2585  0.3000 1.1866  0.3125 1.1164  
0.3250 1.0479  0.3375 0.9812  
0.3500 0.9163  0.3625 0.8532  0.3750 0.7922  
0.3875 0.7333  0.4000 0.6767  
0.4125 0.6226  0.4250 0.5712  0.4375 0.5227  
0.4500 0.4771  0.4625 0.4344  
0.4750 0.3945  0.4875 0.3573  0.5000 0.3226  
0.5125 0.2898  0.5250 0.2588  
0.5375 0.2291  0.5500 0.2004  0.5625 0.1726  
0.5750 0.1453  0.5875 0.1183  
0.6000 0.0916  0.6125 0.0651  0.6250 0.0385  
0.6375 0.0119  0.6500 -0.0149  
0.6625 -0.0420  0.6750 -0.0694  0.6875 -0.0971  
0.7000 -0.1254  0.7125 -0.1542  
0.7250 -0.1837  0.7375 -0.2140  0.7500 -0.2452  
0.7625 -0.2774  0.7750 -0.3107  
0.7875 -0.3454  0.8000 -0.3816  0.8125 -0.4195  
0.8250 -0.4595  0.8375 -0.5019  
0.8500 -0.5470  0.8625 -0.5955  0.8750 -0.6479  
0.8875 -0.7052  0.9000 -0.7686  
0.9125 -0.8396  0.9250 -0.9208  0.9375 -1.0159  
0.9500 -1.1313  0.9625 -1.2788  
0.9750 -1.4850  0.9875 -1.8350     /
\put {\scriptsize$\:\;\bullet$ - $160$} at 0.85 1.25

%180
\color{Sepia}
\plot 0.0111 4.5659  0.0222 4.0907  
0.0333 3.7667  0.0444 3.5149  0.0556 3.3064  
0.0667 3.1272  0.0778 2.9689  
0.0889 2.8264  0.1000 2.6963  0.1111 2.5761  
0.1222 2.4640  0.1333 2.3586  
0.1444 2.2590  0.1556 2.1642  0.1667 2.0736  
0.1778 1.9866  0.1889 1.9029  
0.2000 1.8221  0.2111 1.7437  0.2222 1.6677  
0.2333 1.5938  0.2444 1.5217  
0.2556 1.4513  0.2667 1.3826  0.2778 1.3154  
0.2889 1.2497  0.3000 1.1853  
0.3111 1.1223  0.3222 1.0607  0.3333 1.0004  
0.3444 0.9415  0.3556 0.8841  
0.3667 0.8281  0.3778 0.7739  0.3889 0.7214  
0.4000 0.6707  0.4111 0.6222  
0.4222 0.5758  0.4333 0.5318  0.4444 0.4902  
0.4556 0.4510  0.4667 0.4143  
0.4778 0.3799  0.4889 0.3476  0.5000 0.3173  
0.5111 0.2885  0.5222 0.2612  
0.5333 0.2349  0.5444 0.2095  0.5556 0.1848  
0.5667 0.1605  0.5778 0.1366  
0.5889 0.1129  0.6000 0.0894  0.6111 0.0659  
0.6222 0.0425  0.6333 0.0189  
0.6444 -0.0047  0.6556 -0.0285  0.6667 -0.0526  
0.6778 -0.0769  0.6889 -0.1016  
0.7000 -0.1267  0.7111 -0.1522  0.7222 -0.1783  
0.7333 -0.2049  0.7444 -0.2323  
0.7556 -0.2604  0.7667 -0.2893  0.7778 -0.3193  
0.7889 -0.3503  0.8000 -0.3825  
0.8111 -0.4161  0.8222 -0.4513  0.8333 -0.4883  
0.8444 -0.5274  0.8556 -0.5689  
0.8667 -0.6133  0.8778 -0.6610  0.8889 -0.7127  
0.9000 -0.7693  0.9111 -0.8320  
0.9222 -0.9024  0.9333 -0.9831  0.9444 -1.0777  
0.9556 -1.1925  0.9667 -1.3396  
0.9778 -1.5454  0.9889 -1.8949   /
\put {\scriptsize$\:\;\bullet$ - $180$} at 0.85 0.75

%200
\color{black}
\plot 0.0100 4.6723  0.0200 4.1993  
0.0300 3.8776  0.0400 3.6281  0.0500 3.4220  
0.0600 3.2452  0.0700 3.0894  
0.0800 2.9494  0.0900 2.8219  0.1000 2.7043  
0.1100 2.5949  0.1200 2.4923  
0.1300 2.3954  0.1400 2.3034  0.1500 2.2157  
0.1600 2.1316  0.1700 2.0509  
0.1800 1.9730  0.1900 1.8976  0.2000 1.8246  
0.2100 1.7536  0.2200 1.6845  
0.2300 1.6171  0.2400 1.5514  0.2500 1.4870  
0.2600 1.4240  0.2700 1.3623  
0.2800 1.3018  0.2900 1.2424  0.3000 1.1842  
0.3100 1.1270  0.3200 1.0710  
0.3300 1.0160  0.3400 0.9621  0.3500 0.9094  
0.3600 0.8579  0.3700 0.8077  
0.3800 0.7588  0.3900 0.7114  0.4000 0.6656  
0.4100 0.6215  0.4200 0.5792  
0.4300 0.5389  0.4400 0.5006  0.4500 0.4644  
0.4600 0.4303  0.4700 0.3982  
0.4800 0.3681  0.4900 0.3397  0.5000 0.3128  
0.5100 0.2873  0.5200 0.2629  
0.5300 0.2394  0.5400 0.2166  0.5500 0.1943  
0.5600 0.1725  0.5700 0.1510  
0.5800 0.1297  0.5900 0.1086  0.6000 0.0875  
0.6100 0.0666  0.6200 0.0456  
0.6300 0.0245  0.6400 0.0034  0.6500 -0.0179  
0.6600 -0.0394  0.6700 -0.0610  
0.6800 -0.0829  0.6900 -0.1052  0.7000 -0.1277  
0.7100 -0.1506  0.7200 -0.1740  
0.7300 -0.1978  0.7400 -0.2221  0.7500 -0.2471  
0.7600 -0.2727  0.7700 -0.2990  
0.7800 -0.3261  0.7900 -0.3542  0.8000 -0.3832  
0.8100 -0.4134  0.8200 -0.4448  
0.8300 -0.4777  0.8400 -0.5122  0.8500 -0.5485  
0.8600 -0.5869  0.8700 -0.6278  
0.8800 -0.6716  0.8900 -0.7187  0.9000 -0.7699  
0.9100 -0.8260  0.9200 -0.8882  
0.9300 -0.9582  0.9400 -1.0384  0.9500 -1.1326  
0.9600 -1.2471  0.9700 -1.3938  
0.9800 -1.5992  0.9900 -1.9485     /
\put {\scriptsize$\:\;\bullet$ - $200$} at 0.85 0.25


\setlinear
\color{black}
\setsolid


\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} \large $\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{$\C{F}_n(w,0)$\hspace{1mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor
\put {(a)} at 0.5 6


\endpicture} at 0 0 

\put
{\beginpicture
\setcoordinatesystem units <160pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
\setquadratic

%%% RECOMPUTE AND FIRST DETERMINE z_c!!!!
%20
\color{yellow}
\plot 0.1000 2.2550  0.2000 1.6004  
0.3000 1.0895  0.4000 0.6541  0.5000 0.2797  
0.6000 -0.0407  0.7000 -0.3278  
0.8000 -0.6275  0.9000 -1.0428     /
\put {\scriptsize$\bullet$ - $20$} at 0.85 4.75 

%40
\color{Orange}
\plot 0.0500 3.0092  0.1000 2.4545  
0.1500 2.0466  0.2000 1.7068  0.2500 1.4071  
0.3000 1.1345  0.3500 0.8829  
0.4000 0.6500  0.4500 0.4357  0.5000 0.2411  
0.5500 0.0668  0.6000 -0.0891  
0.6500 -0.2313  0.7000 -0.3674  0.7500 -0.5059  
0.8000 -0.6567  0.8500 -0.8341  
0.9000 -1.0660  0.9500 -1.4383     /
\put {\scriptsize$\bullet$ - $40$} at 0.85 4.25 

%60
\color{Red}
\plot 0.0333 3.4356  0.0667 2.9150  
0.1000 2.5435  0.1333 2.2421  0.1667 1.9820  
0.2000 1.7492  0.2333 1.5356  
0.2667 1.3364  0.3000 1.1486  0.3333 0.9706  
0.3667 0.8012  0.4000 0.6404  
0.4333 0.4885  0.4667 0.3463  0.5000 0.2146  
0.5333 0.0940  0.5667 -0.0157  
0.6000 -0.1159  0.6333 -0.2089  0.6667 -0.2975  
0.7000 -0.3849  0.7333 -0.4738  
0.7667 -0.5672  0.8000 -0.6681  0.8333 -0.7809  
0.8667 -0.9124  0.9000 -1.0745  
0.9333 -1.2941  0.9667 -1.6564      /
\put {\scriptsize$\bullet$ - $60$} at 0.85 3.75 

%80
\color{RubineRed}
\plot 0.0250 3.7339  0.0500 3.2303  
0.0750 2.8768  0.1000 2.5943  0.1250 2.3541  
0.1500 2.1419  0.1750 1.9495  
0.2000 1.7719  0.2250 1.6057  0.2500 1.4485  
0.2750 1.2986  0.3000 1.1551  
0.3250 1.0169  0.3500 0.8839  0.3750 0.7556  
0.4000 0.6322  0.4250 0.5140  
0.4500 0.4015  0.4750 0.2951  0.5000 0.1955  
0.5250 0.1031  0.5500 0.0179  
0.5750 -0.0604  0.6000 -0.1330  0.6250 -0.2012  
0.6500 -0.2666  0.6750 -0.3307  
0.7000 -0.3947  0.7250 -0.4599  0.7500 -0.5273  
0.7750 -0.5983  0.8000 -0.6742  
0.8250 -0.7569  0.8500 -0.8489  0.8750 -0.9541  
0.9000 -1.0789  0.9250 -1.2353  
0.9500 -1.4499  0.9750 -1.8077     /
\put {\scriptsize$\bullet$ - $80$} at 0.85 3.25 

%100
\color{BrickRed}
\plot 0.0200 3.9634  0.0400 3.4700  
0.0600 3.1272  0.0800 2.8559  0.1000 2.6273  
0.1200 2.4271  0.1400 2.2473  
0.1600 2.0827  0.1800 1.9298  0.2000 1.7861  
0.2200 1.6499  0.2400 1.5200  
0.2600 1.3952  0.2800 1.2749  0.3000 1.1585  
0.3200 1.0457  0.3400 0.9360  
0.3600 0.8295  0.3800 0.7260  0.4000 0.6256  
0.4200 0.5287  0.4400 0.4353  
0.4600 0.3459  0.4800 0.2610  0.5000 0.1809  
0.5200 0.1059  0.5400 0.0362  
0.5600 -0.0285  0.5800 -0.0886  0.6000 -0.1449  
0.6200 -0.1984  0.6400 -0.2499  
0.6600 -0.3003  0.6800 -0.3505  0.7000 -0.4009  
0.7200 -0.4522  0.7400 -0.5050  
0.7600 -0.5597  0.7800 -0.6172  0.8000 -0.6780  
0.8200 -0.7432  0.8400 -0.8140  
0.8600 -0.8921  0.8800 -0.9800  0.9000 -1.0816  
0.9200 -1.2031  0.9400 -1.3565  
0.9600 -1.5684  0.9800 -1.9237    /
\put {\scriptsize$\:\;\bullet$ - $100$} at 0.85 2.75
 
%120
\color{Brown}
\plot 0.0167 4.1500  0.0333 3.6633  
0.0500 3.3275  0.0667 3.0636  0.0833 2.8426  
0.1000 2.6503  0.1167 2.4787  
0.1333 2.3225  0.1500 2.1782  0.1667 2.0435  
0.1833 1.9165  0.2000 1.7958  
0.2167 1.6805  0.2333 1.5696  0.2500 1.4627  
0.2667 1.3592  0.2833 1.2586  
0.3000 1.1607  0.3167 1.0652  0.3333 0.9719  
0.3500 0.8808  0.3667 0.7919  
0.3833 0.7050  0.4000 0.6203  0.4167 0.5379  
0.4333 0.4581  0.4500 0.3810  
0.4667 0.3069  0.4833 0.2363  0.5000 0.1693  
0.5167 0.1062  0.5333 0.0471  
0.5500 -0.0081  0.5667 -0.0596  0.5833 -0.1079  
0.6000 -0.1536  0.6167 -0.1973  
0.6333 -0.2397  0.6500 -0.2812  0.6667 -0.3224  
0.6833 -0.3636  0.7000 -0.4052  
0.7167 -0.4475  0.7333 -0.4908  0.7500 -0.5353  
0.7667 -0.5816  0.7833 -0.6298  
0.8000 -0.6806  0.8167 -0.7344  0.8333 -0.7919  
0.8500 -0.8541  0.8667 -0.9222  
0.8833 -0.9978  0.9000 -1.0834  0.9167 -1.1828  
0.9333 -1.3023  0.9500 -1.4539  
0.9667 -1.6640  0.9833 -2.0178       /
\put {\scriptsize$\:\;\bullet$ - $120$} at 0.85 2.25

%140
\color{Mahogany}
\plot 0.0143 4.3072  0.0286 3.8253  
0.0429 3.4946  0.0571 3.2358  0.0714 3.0201  
0.0857 2.8334  0.1000 2.6674  
0.1143 2.5171  0.1286 2.3789  0.1429 2.2504  
0.1571 2.1297  0.1714 2.0156  
0.1857 1.9069  0.2000 1.8028  0.2143 1.7028  
0.2286 1.6062  0.2429 1.5126  
0.2571 1.4216  0.2714 1.3330  0.2857 1.2466  
0.3000 1.1620  0.3143 1.0793  
0.3286 0.9982  0.3429 0.9186  0.3571 0.8406  
0.3714 0.7642  0.3857 0.6892  
0.4000 0.6159  0.4143 0.5442  0.4286 0.4744  
0.4429 0.4066  0.4571 0.3410  
0.4714 0.2778  0.4857 0.2173  0.5000 0.1598  
0.5143 0.1053  0.5286 0.0539  
0.5429 0.0058  0.5571 -0.0394  0.5714 -0.0818  
0.5857 -0.1220  0.6000 -0.1603  
0.6143 -0.1971  0.6286 -0.2330  0.6429 -0.2682  
0.6571 -0.3031  0.6714 -0.3380  
0.6857 -0.3730  0.7000 -0.4084  0.7143 -0.4443  
0.7286 -0.4809  0.7429 -0.5185  
0.7571 -0.5572  0.7714 -0.5973  0.7857 -0.6389  
0.8000 -0.6824  0.8143 -0.7282  
0.8286 -0.7767  0.8429 -0.8284  0.8571 -0.8840  
0.8714 -0.9444  0.8857 -1.0107  
0.9000 -1.0847  0.9143 -1.1688  0.9286 -1.2668  
0.9429 -1.3850  0.9571 -1.5353  
0.9714 -1.7443  0.9857 -2.0970   /
\put {\scriptsize$\:\;\bullet$ - $140$} at 0.85 1.75

%160
\color{Maroon}
\plot 0.0125 4.4430  0.0250 3.9648  
0.0375 3.6377  0.0500 3.3828  0.0625 3.1711  
0.0750 2.9884  0.0875 2.8267  
0.1000 2.6806  0.1125 2.5468  0.1250 2.4228  
0.1375 2.3068  0.1500 2.1975  
0.1625 2.0937  0.1750 1.9946  0.1875 1.8996  
0.2000 1.8082  0.2125 1.7198  
0.2250 1.6342  0.2375 1.5510  0.2500 1.4699  
0.2625 1.3907  0.2750 1.3133  
0.2875 1.2374  0.3000 1.1630  0.3125 1.0900  
0.3250 1.0182  0.3375 0.9476  
0.3500 0.8782  0.3625 0.8100  0.3750 0.7429  
0.3875 0.6769  0.4000 0.6122  
0.4125 0.5488  0.4250 0.4867  0.4375 0.4261  
0.4500 0.3672  0.4625 0.3102  
0.4750 0.2551  0.4875 0.2022  0.5000 0.1517  
0.5125 0.1038  0.5250 0.0584  
0.5375 0.0156  0.5500 -0.0246  0.5625 -0.0626  
0.5750 -0.0985  0.5875 -0.1327  
0.6000 -0.1655  0.6125 -0.1973  0.6250 -0.2283  
0.6375 -0.2589  0.6500 -0.2891  
0.6625 -0.3193  0.6750 -0.3496  0.6875 -0.3800  
0.7000 -0.4108  0.7125 -0.4420  
0.7250 -0.4738  0.7375 -0.5062  0.7500 -0.5395  
0.7625 -0.5737  0.7750 -0.6091  
0.7875 -0.6457  0.8000 -0.6839  0.8125 -0.7237  
0.8250 -0.7656  0.8375 -0.8098  
0.8500 -0.8569  0.8625 -0.9072  0.8750 -0.9614  
0.8875 -1.0206  0.9000 -1.0857  
0.9125 -1.1586  0.9250 -1.2417  0.9375 -1.3387  
0.9500 -1.4559  0.9625 -1.6053  
0.9750 -1.8134  0.9875 -2.1653   /
\put {\scriptsize$\:\;\bullet$ - $160$} at 0.85 1.25

%180
\color{Sepia}
\plot 0.0111 4.5626  0.0222 4.0872  
0.0333 3.7630  0.0444 3.5110  0.0556 3.3023  
0.0667 3.1228  0.0778 2.9642  
0.0889 2.8215  0.1000 2.6911  0.1111 2.5705  
0.1222 2.4581  0.1333 2.3523  
0.1444 2.2522  0.1556 2.1570  0.1667 2.0658  
0.1778 1.9783  0.1889 1.8940  
0.2000 1.8124  0.2111 1.7333  0.2222 1.6564  
0.2333 1.5814  0.2444 1.5082  
0.2556 1.4366  0.2667 1.3665  0.2778 1.2977  
0.2889 1.2301  0.3000 1.1637  
0.3111 1.0983  0.3222 1.0340  0.3333 0.9705  
0.3444 0.9080  0.3556 0.8464  
0.3667 0.7857  0.3778 0.7259  0.3889 0.6670  
0.4000 0.6091  0.4111 0.5521  
0.4222 0.4962  0.4333 0.4415  0.4444 0.3881  
0.4556 0.3361  0.4667 0.2856  
0.4778 0.2368  0.4889 0.1898  0.5000 0.1449  
0.5111 0.1020  0.5222 0.0614  
0.5333 0.0229  0.5444 -0.0135  0.5556 -0.0478  
0.5667 -0.0804  0.5778 -0.1114  
0.5889 -0.1411  0.6000 -0.1697  0.6111 -0.1976  
0.6222 -0.2249  0.6333 -0.2518  
0.6444 -0.2786  0.6556 -0.3052  0.6667 -0.3318  
0.6778 -0.3585  0.6889 -0.3855  
0.7000 -0.4127  0.7111 -0.4403  0.7222 -0.4683  
0.7333 -0.4969  0.7444 -0.5261  
0.7556 -0.5560  0.7667 -0.5867  0.7778 -0.6184  
0.7889 -0.6511  0.8000 -0.6850  
0.8111 -0.7203  0.8222 -0.7571  0.8333 -0.7958  
0.8444 -0.8365  0.8556 -0.8797  
0.8667 -0.9256  0.8778 -0.9749  0.8889 -1.0283  
0.9000 -1.0865  0.9111 -1.1508  
0.9222 -1.2229  0.9333 -1.3052  0.9444 -1.4014  
0.9556 -1.5180  0.9667 -1.6667  
0.9778 -1.8742  0.9889 -2.2254  /
\put {\scriptsize$\:\;\bullet$ - $180$} at 0.85 0.75

%200
\color{black}
\plot 0.0100 4.6694  0.0200 4.1962  
0.0300 3.8743  0.0400 3.6247  0.0500 3.4184  
0.0600 3.2414  0.0700 3.0853  
0.0800 2.9452  0.0900 2.8174  0.1000 2.6996  
0.1100 2.5899  0.1200 2.4870  
0.1300 2.3898  0.1400 2.2975  0.1500 2.2094  
0.1600 2.1249  0.1700 2.0437  
0.1800 1.9653  0.1900 1.8894  0.2000 1.8158  
0.2100 1.7442  0.2200 1.6743  
0.2300 1.6062  0.2400 1.5395  0.2500 1.4741  
0.2600 1.4100  0.2700 1.3471  
0.2800 1.2852  0.2900 1.2242  0.3000 1.1642  
0.3100 1.1051  0.3200 1.0467  
0.3300 0.9891  0.3400 0.9323  0.3500 0.8762  
0.3600 0.8208  0.3700 0.7661  
0.3800 0.7121  0.3900 0.6588  0.4000 0.6064  
0.4100 0.5547  0.4200 0.5039  
0.4300 0.4540  0.4400 0.4051  0.4500 0.3573  
0.4600 0.3107  0.4700 0.2654  
0.4800 0.2216  0.4900 0.1794  0.5000 0.1389  
0.5100 0.1002  0.5200 0.0633  
0.5300 0.0283  0.5400 -0.0048  0.5500 -0.0362  
0.5600 -0.0660  0.5700 -0.0944  
0.5800 -0.1216  0.5900 -0.1478  0.6000 -0.1732  
0.6100 -0.1980  0.6200 -0.2224  
0.6300 -0.2464  0.6400 -0.2703  0.6500 -0.2941  
0.6600 -0.3178  0.6700 -0.3417  
0.6800 -0.3656  0.6900 -0.3898  0.7000 -0.4142  
0.7100 -0.4389  0.7200 -0.4640  
0.7300 -0.4895  0.7400 -0.5155  0.7500 -0.5421  
0.7600 -0.5693  0.7700 -0.5971  
0.7800 -0.6258  0.7900 -0.6554  0.8000 -0.6859  
0.8100 -0.7176  0.8200 -0.7505  
0.8300 -0.7848  0.8400 -0.8207  0.8500 -0.8585  
0.8600 -0.8984  0.8700 -0.9407  
0.8800 -0.9859  0.8900 -1.0345  0.9000 -1.0871  
0.9100 -1.1447  0.9200 -1.2084  
0.9300 -1.2798  0.9400 -1.3615  0.9500 -1.4571  
0.9600 -1.5731  0.9700 -1.7213  
0.9800 -1.9283  0.9900 -2.2790    /
\put {\scriptsize$\:\;\bullet$ - $200$} at 0.85 0.25


\setlinear
\color{black}
\setsolid


\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} \large $\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{$\C{F}_n(w,0)$\hspace{1mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor
\put {(b)} at 0.5 6


\endpicture} at 0.75  0


\endpicture

==> Fig14.tex <==
\beginpicture

\setcoordinatesystem units <1.5pt,1.5pt> point at 0 0

\setplotarea x from -75 to 150, y from -10 to 100
\setplotarea x from -10 to 150, y from -10 to 100

\color{Tan}
\setplotsymbol ({$\cdot$})

\grid 16 11


\color{black}
\setplotsymbol ({\large$\cdot$})
%\plot 0 -10 0 100 /
\plot 0 0 150 0 /

\color{RoyalBlue}
\setplotsymbol ({\small$\bullet$})
\plot 0 0 0 10 0 20 10 20 10 10 10 0 10 0 20 0 30 0 30 10 30 20 30 30 30 40 30 50 30 60 30 70 30 80
40 80 40 70 50 70 50 60 50 50 60 50 60 40 60 30 70 30 70 40 80 40 80 50 90 50 90 40 90 30 90 20
90 10 90 0 /
\color{Red}
\plot 90 0 100 0 /
\color{RoyalBlue}
\plot 100 0 100 10 100 20 110 20 120 20 120 30 120 40 130 40 130 50  140 50   /

\color{blue}
\multiput {\LARGE$\bullet$} at 
0 0 0 10 0 20 10 20 10 10 10 0 10 0 20 0 30 0 30 10 30 20 30 30 30 40 30 50 30 60 30 70 30 80
40 80 40 70 50 70 50 60 50 50 60 50 60 40 60 30 70 30 70 40 80 40 80 50 90 50 90 40 90 30 90 20
90 10 90 0 100 0 100 10 100 20 110 20 120 20 120 30 120 40 130 40 130 50 140 50     /

\setlinear

\color{black}
\setplotsymbol ({\small$\cdot$})
\arrow <10pt> [.2,.67] from 140 0 to 140 48
\arrow <10pt> [.2,.67] from 0 -10 to 90 -10

\put {\large$w=\lfl \alpha n \rfl$} at 75 -17
\multiput {\large$a$} at 15 -5 25 -5 95 -5 /

\color{Sepia}
\multiput {\huge$\bullet$} at 0 0  140 50  /

\setplotsymbol ({\small$\bullet$})
\plot  -5 -10 -5 100 /

\color{black}
\normalcolor

\put {$Z_\ell(w,0)$} at 50 20
\put {$B_{n-\ell-1}(h)$} at 130 60

\endpicture


==> Fig15.tex <==
\beginpicture
\setcoordinatesystem units <300pt,600pt>
\setlinear
\normalcolor
\setplotarea x from -0.3 to 1, y from 0 to 0.3
\setplotarea x from 0 to 1, y from 0 to 0.3

\setplotsymbol ({.})



% h=0, n=60
\color{Red}
\plot 0.0167 0.2482  0.0333 0.1445  0.0500 0.0978  0.0667 0.0729  0.0833 0.0581  
0.1000 0.0485  0.1167 0.0420  0.1333 0.0374  0.1500 0.0340  0.1667 0.0316  
0.1833 0.0298  0.2000 0.0286  0.2167 0.0278  0.2333 0.0274  0.2500 0.0273  
0.2667 0.0277  0.2833 0.0285  0.3000 0.0298  0.3167 0.0317  0.3333 0.0348  
0.3500 0.0379  0.3667 0.0449  0.3833 0.0476  0.4000 0.0617  0.4167 0.0579  
0.4333 0.0815  0.4500 0.0612  0.4667 0.0909  0.4833 0.0514  0.5000 0.0781  
0.5167 0.0324  0.5333 0.0492  0.5500 0.0149  0.5667 0.0223  0.5833 0.0049  
0.6000 0.0071  0.6167 0.0011  0.6333 0.0016  0.6500 0.0002  0.6667 0.0002  
0.6833 0.0000  0.7000 0.0000  0.7167 0.0000  0.7333 0.0000  0.7500 0.0000  
0.7667 0.0000  0.7833 0.0000  0.8000 0.0000  0.8167 0.0000  0.8333 0.0000  
0.8500 0.0000  0.8667 0.0000  0.8833 0.0000  0.9000 0.0000  0.9167 0.0000  
0.9333 0.0000  0.9500 -0.0000  0.9667 -0.0000  1.0 0.0 /
\put {$\Pi_n^{(1)}(w,0)$} at 0.9 0.275

%unrestricted h, n=60
\color{black}
\plot 0.0167 0.2373  0.0333 0.1342  0.0500 0.0879  0.0667 0.0633  0.0833 0.0486  
0.1000 0.0390  0.1167 0.0324  0.1333 0.0276  0.1500 0.0240  0.1667 0.0212  
0.1833 0.0191  0.2000 0.0173  0.2167 0.0159  0.2333 0.0147  0.2500 0.0138  
0.2667 0.0130  0.2833 0.0124  0.3000 0.0118  0.3167 0.0114  0.3333 0.0110  
0.3500 0.0107  0.3667 0.0105  0.3833 0.0101  0.4000 0.0098  0.4167 0.0091  
0.4333 0.0087  0.4500 0.0073  0.4667 0.0067  0.4833 0.0049  0.5000 0.0044  
0.5167 0.0026  0.5333 0.0022  0.5500 0.0010  0.5667 0.0008  0.5833 0.0003  
0.6000 0.0002  0.6167 0.0001  0.6333 0.0000  0.6500 0.0000  0.6667 0.0000  
0.6833 0.0000  0.7000 0.0000  0.7167 0.0000  0.7333 0.0000  0.7500 0.0000  
0.7667 0.0000  0.7833 0.0000  0.8000 0.0000  0.8167 0.0000  0.8333 0.0000  
0.8500 0.0000  0.8667 0.0000  0.8833 0.0000  0.9000 0.0000  0.9167 0.0000  
0.9333 0.0000  0.9500 -0.0000  0.9667 -0.0000  1.0 0.0  /
\put {$\Pi_n^{(2)}(w)$} at 0.88 0.245 
%

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 0 0.5 0.3 /
\setplotarea x from 0 to 1, y from 0 to 0.3
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3.5cm} \large$\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{$\Pi_n$\hspace{5mm}}} /
\axis left 
 ticks out withvalues {0} {0.1} {0.2} {} / quantity 4 /
\normalcolor


\endpicture


==> Fig16.tex <==
\beginpicture
\setcoordinatesystem units <350pt,700pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 0.30
\setplotsymbol ({.})
%
%
%% n=100 Estimate
\color{Red}
\plot %0.0100 0.6686
0.0300 0.2709  0.0500 0.1177  0.0700 0.0627  0.0900 0.0405  0.1100 0.0299  0.1300 0.0241  0.1500 0.0205  0.1700 0.0182  0.1900 0.0166  0.2100 0.0156  0.2300 0.0151  0.2500 0.0148  0.2700 0.0149  0.2900 0.0153  0.3100 0.0161  0.3300 0.0174  0.3500 0.0196  0.3700 0.0229  0.3900 0.0276  0.4100 0.0334  0.4300 0.0386  0.4500 0.0404  0.4700 0.0366  0.4900 0.0280  0.5100 0.0177  0.5300 0.0091  0.5500 0.0038  0.5700 0.0013  0.5900 0.0003  0.6100 0.0001  0.6300 0.0000  0.6500 0.0000  0.6700 0.0000  0.6900 0.0000  0.7100 0.0000  0.7300 0.0000  0.7500 0.0000  0.7700 0.0000  0.7900 0.0000  0.8100 0.0000  0.8300 0.0000  0.8500 0.0000  0.8700 0.0000  0.8900 0.0000  0.9100 0.0000  0.9300 0.0000  0.9500 0.0000  0.9700 0.0000  0.9900 0.0000 1.0 0.0  /
\put {$\bullet$ - Estimate} at 0.85 0.245
%
%Exact
\color{black}
\plot 0.0100 0.2416  0.0300 0.0916  0.0500 0.0520  0.0700 0.0356  0.0900 0.0271  0.1100 0.0220  0.1300 0.0188  0.1500 0.0167  0.1700 0.0152  0.1900 0.0142  0.2100 0.0136  0.2300 0.0132  0.2500 0.0132  0.2700 0.0134  0.2900 0.0138  0.3100 0.0146  0.3300 0.0159  0.3500 0.0179  0.3700 0.0209  0.3900 0.0249  0.4100 0.0297  0.4300 0.0337  0.4500 0.0348  0.4700 0.0315  0.4900 0.0242  0.5100 0.0155  0.5300 0.0082  0.5500 0.0035  0.5700 0.0012  0.5900 0.0003  0.6100 0.0001  0.6300 0.0000  0.6500 0.0000  0.6700 0.0000  0.6900 0.0000  0.7100 0.0000  0.7300 0.0000  0.7500 0.0000  0.7700 0.0000  0.7900 0.0000  0.8100 0.0000  0.8300 0.0000  0.8500 0.0000  0.8700 0.0000  0.8900 0.0000  0.9100 0.0000  0.9300 0.0000  0.9500 0.0000  0.9700 0.0000  0.9900 0.0000  1.0 0.0 /
\put {$\:\:\:\bullet$ - Exact} at 0.815 0.225
% 

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 0 0.5 0.3 /
\setplotarea x from 0 to 1, y from 0 to 0.3
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{5cm} \large $\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{$\Pi^{(1)}_n$\hspace{5mm}}} /
\axis left 
 ticks out withvalues {0} {0.1} {0.2} {0.3} / quantity 4 /
\normalcolor


\endpicture


==> Fig17.tex <==
\beginpicture
\setcoordinatesystem units <320pt,400pt>
\setlinear
\normalcolor
%\setplotarea x from 0 to 1, y from 0 to 0.30

\put
{\beginpicture
\setcoordinatesystem units <160pt,400pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 0.30
\setplotsymbol ({.})


%20
\color{Orange}
\plot 0.0500 0.2829  0.1500 0.1401  0.2500 0.1179  
0.3500 0.1192  0.4500 0.0858  0.5500 0.0288  0.6500 0.0036  0.7500 0.0001  
0.8500 0.0000 1.0 0.0 /
\put {$\bullet$ - $20$} at 0.85 0.28 

%40
\color{RubineRed}
\plot  0.0250 0.2565  0.0750 0.1063  0.1250 0.0676  
0.1750 0.0532  0.2250 0.0483  0.2750 0.0496  0.3250 0.0573  0.3750 0.0699  
0.4250 0.0759  0.4750 0.0611  0.5250 0.0325  0.5750 0.0108  0.6250 0.0021  
0.6750 0.0002  0.7250 0.0000  0.7750 0.0000  0.8250 0.0000  0.8750 0.0000  
0.9250 0.0000 1.0 0.0 /
\put {$\bullet$ - $40$} at 0.85 0.255

%60
\color{Brown}
\plot 0.0167 0.2482  0.0500 0.0978  0.0833 0.0581  
0.1167 0.0420  0.1500 0.0340  0.1833 0.0298  0.2167 0.0278  0.2500 0.0273  
0.2833 0.0285  0.3167 0.0317  0.3500 0.0379  0.3833 0.0476  0.4167 0.0579  
0.4500 0.0612  0.4833 0.0514  0.5167 0.0324  0.5500 0.0149  0.5833 0.0049  
0.6167 0.0011  0.6500 0.0002  0.6833 0.0000  0.7167 0.0000  0.7500 0.0000  
0.7833 0.0000  0.8167 0.0000  0.8500 0.0000  0.8833 0.0000  0.9167 0.0000  
0.9500 -0.0000 1.0 0.0  /
\put {$\bullet$ - $60$} at 0.85 0.23
%
%80
\color{Maroon}
\plot 0.0125 0.2441  0.0375 0.0939  0.0625 0.0542  
0.0875 0.0378  0.1125 0.0294  0.1375 0.0245  0.1625 0.0215  0.1875 0.0197  
0.2125 0.0186  0.2375 0.0182  0.2625 0.0183  0.2875 0.0190  0.3125 0.0205  
0.3375 0.0232  0.3625 0.0276  0.3875 0.0345  0.4125 0.0435  0.4375 0.0514  
0.4625 0.0532  0.4875 0.0457  0.5125 0.0316  0.5375 0.0172  0.5625 0.0073  
0.5875 0.0024  0.6125 0.0006  0.6375 0.0001  0.6625 0.0000  0.6875 0.0000  
0.7125 0.0000  0.7375 0.0000  0.7625 0.0000  0.7875 0.0000  0.8125 0.0000  
0.8375 0.0000  0.8625 0.0000  0.8875 0.0000  0.9125 -0.0000  0.9375 -0.0000  
0.9625 -0.0000  1.0 0.0  /
\put {$\bullet$ - $80$} at 0.85 0.205
%
%100
\color{Black}
\plot 0.0100 0.2416  0.0300 0.0916  0.0500 0.0520  
0.0700 0.0356  0.0900 0.0271  0.1100 0.0220  0.1300 0.0188  0.1500 0.0167  
0.1700 0.0152  0.1900 0.0142  0.2100 0.0136  0.2300 0.0132  0.2500 0.0132  
0.2700 0.0134  0.2900 0.0138  0.3100 0.0146  0.3300 0.0160  0.3500 0.0180  
0.3700 0.0212  0.3900 0.0261  0.4100 0.0329  0.4300 0.0408  0.4500 0.0469  
0.4700 0.0479  0.4900 0.0419  0.5100 0.0306  0.5300 0.0185  0.5500 0.0092  
0.5700 0.0037  0.5900 0.0012  0.6100 0.0003  0.6300 0.0001  0.6500 0.0000  
0.6700 0.0000  0.6900 0.0000  0.7100 0.0000  0.7300 0.0000  0.7500 0.0000  
0.7700 0.0000  0.7900 0.0000  0.8100 0.0000  0.8300 0.0000  0.8500 0.0000  
0.8700 -0.0000  0.8900 -0.0000  0.9100 -0.0000  0.9300 -0.0000  0.9500 -0.0000  
0.9700 -0.0000 1.0 0.0 /
\put {$\:\;\bullet$ - $100$} at 0.85 0.18
% 

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 0 0.5 0.3 /
\setplotarea x from 0 to 1, y from 0 to 0.3
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $w/n$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {$\Pi_n^{(1)}$\hspace{2mm}} /
\axis left 
 ticks out withvalues {0} {0.1} {0.2} {0.3} / quantity 4 /
\normalcolor

\put {(a)} at 0.5 0.33


\endpicture} at 0 0

\put
{\beginpicture
\setcoordinatesystem units <160pt,5pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 25
\setplotsymbol ({.})


%20
\color{Orange}
\plot 0.0500 5.6580  0.1500 2.8020  0.2500 2.3580  0.3500 2.3840  0.4500 1.7160  
0.5500 0.5760  0.6500 0.0720  0.7500 0.0020  0.8500 0.0000  1.0000 0.0000   /
\put {$\bullet$ - $20$} at 0.85 23 

%40
\color{RubineRed}
\plot  0.0250 10.2600  0.0750 4.2520  0.1250 2.7040  0.1750 2.1280  0.2250 1.9320  
0.2750 1.9840  0.3250 2.2920  0.3750 2.7960  0.4250 3.0360  0.4750 2.4440  
0.5250 1.3000  0.5750 0.4320  0.6250 0.0840  0.6750 0.0080  0.7250 0.0000  
0.7750 0.0000  0.8250 0.0000  0.8750 0.0000  0.9250 0.0000  1.0000 0.0000   /
\put {$\bullet$ - $40$} at 0.85 21

%60
\color{Brown}
\plot 0.0167 14.8920  0.0500 5.8680  0.0833 3.4860  0.1167 2.5200  0.1500 2.0400  
0.1833 1.7880  0.2167 1.6680  0.2500 1.6380  0.2833 1.7100  0.3167 1.9020  
0.3500 2.2740  0.3833 2.8560  0.4167 3.4740  0.4500 3.6720  0.4833 3.0840  
0.5167 1.9440  0.5500 0.8940  0.5833 0.2940  0.6167 0.0660  0.6500 0.0120  
0.6833 0.0000  0.7167 0.0000  0.7500 0.0000  0.7833 0.0000  0.8167 0.0000  
0.8500 0.0000  0.8833 0.0000  0.9167 0.0000  0.9500 0.0000  1.0000 0.0000  /
\put {$\bullet$ - $60$} at 0.85 19
%
%80
\color{Maroon}
\plot 0.0125 19.5280  0.0375 7.5120  0.0625 4.3360  0.0875 3.0240  0.1125 2.3520  
0.1375 1.9600  0.1625 1.7200  0.1875 1.5760  0.2125 1.4880  0.2375 1.4560  
0.2625 1.4640  0.2875 1.5200  0.3125 1.6400  0.3375 1.8560  0.3625 2.2080  
0.3875 2.7600  0.4125 3.4800  0.4375 4.1120  0.4625 4.2560  0.4875 3.6560  
0.5125 2.5280  0.5375 1.3760  0.5625 0.5840  0.5875 0.1920  0.6125 0.0480  
0.6375 0.0080  0.6625 0.0000  0.6875 0.0000  0.7125 0.0000  0.7375 0.0000  
0.7625 0.0000  0.7875 0.0000  0.8125 0.0000  0.8375 0.0000  0.8625 0.0000  
0.8875 0.0000  0.9125 0.0000  0.9375 0.0000  0.9625 0.0000  1.0000 0.0000  /
\put {$\bullet$ - $80$} at 0.85 17
%
%100
\color{Black}
\plot 0.0100 24.1600  0.0300 9.1600  0.0500 5.2000  0.0700 3.5600  0.0900 2.7100  
0.1100 2.2000  0.1300 1.8800  0.1500 1.6700  0.1700 1.5200  0.1900 1.4200  
0.2100 1.3600  0.2300 1.3200  0.2500 1.3200  0.2700 1.3400  0.2900 1.3800  
0.3100 1.4600  0.3300 1.6000  0.3500 1.8000  0.3700 2.1200  0.3900 2.6100  
0.4100 3.2900  0.4300 4.0800  0.4500 4.6900  0.4700 4.7900  0.4900 4.1900  
0.5100 3.0600  0.5300 1.8500  0.5500 0.9200  0.5700 0.3700  0.5900 0.1200  
0.6100 0.0300  0.6300 0.0100  0.6500 0.0000  0.6700 0.0000  0.6900 0.0000  
0.7100 0.0000  0.7300 0.0000  0.7500 0.0000  0.7700 0.0000  0.7900 0.0000  
0.8100 0.0000  0.8300 0.0000  0.8500 0.0000  0.8700 0.0000  0.8900 0.0000  
0.9100 0.0000  0.9300 0.0000  0.9500 0.0000  0.9700 0.0000  1.0000 0.0000
 /
\put {$\:\;\bullet$ - $100$} at 0.85 15
%

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 0 0.5 25 /
\setplotarea x from 0 to 1, y from 0 to 25
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $w/n$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {$n\thin \Pi_n^{(1)}$\hspace{3mm}} /
\axis left 
 ticks out withvalues {0} {} {10} {} {20} {25} / quantity 6 /
\normalcolor

\put {(b)} at 0.5 27


\endpicture} at 0.75 0


\endpicture


==> Fig18.tex <==
\beginpicture
\setcoordinatesystem units <300pt,400pt>
\setlinear
\normalcolor
%\setplotarea x from 0 to 1, y from 0 to 0.30

\put
{\beginpicture
\setcoordinatesystem units <150pt,400pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 0.30
\setplotsymbol ({.})


%20
\color{Orange}
\plot 0.0500 0.2474  0.1500 0.0976  0.2500 0.0573  
0.3500 0.0361  0.4500 0.0173  0.5500 0.0045  0.6500 0.0005  0.7500 0.0000  
0.8500 0.0000  1.0 0.0 /
\put {$\bullet$ - $20$} at 0.85 0.28 

%40
\color{RubineRed}
\plot  0.0250 0.2399  0.0750 0.0903  0.1250 0.0510  
0.1750 0.0350  0.2250 0.0268  0.2750 0.0222  0.3250 0.0192  0.3750 0.0165  
0.4250 0.0127  0.4750 0.0078  0.5250 0.0034  0.5750 0.0010  0.6250 0.0002  
0.6750 0.0000  0.7250 0.0000  0.7750 0.0000  0.8250 0.0000  0.8750 0.0000  
0.9250 0.0000 1.0 0.0 /
\put {$\bullet$ - $40$} at 0.85 0.255

%60
\color{Brown}
\plot 0.0167 0.2373  0.0500 0.0879  0.0833 0.0486  
0.1167 0.0324  0.1500 0.0240  0.1833 0.0191  0.2167 0.0159  0.2500 0.0138  
0.2833 0.0124  0.3167 0.0114  0.3500 0.0107  0.3833 0.0101  0.4167 0.0091  
0.4500 0.0073  0.4833 0.0049  0.5167 0.0026  0.5500 0.0010  0.5833 0.0003  
0.6167 0.0001  0.6500 0.0000  0.6833 0.0000  0.7167 0.0000  0.7500 0.0000  
0.7833 0.0000  0.8167 0.0000  0.8500 0.0000  0.8833 0.0000  0.9167 0.0000  
0.9500 -0.0000  1.0 0.0  /
\put {$\bullet$ - $60$} at 0.85 0.23
%
%80
\color{Maroon}
\plot 0.0125 0.2360  0.0375 0.0867  0.0625 0.0474  
0.0875 0.0313  0.1125 0.0229  0.1375 0.0179  0.1625 0.0146  0.1875 0.0124  
0.2125 0.0108  0.2375 0.0096  0.2625 0.0087  0.2875 0.0081  0.3125 0.0076  
0.3375 0.0073  0.3625 0.0071  0.3875 0.0070  0.4125 0.0067  0.4375 0.0061  
0.4625 0.0050  0.4875 0.0035  0.5125 0.0021  0.5375 0.0010  0.5625 0.0004  
0.5875 0.0001  0.6125 0.0000  0.6375 0.0000  0.6625 0.0000  0.6875 0.0000  
0.7125 0.0000  0.7375 0.0000  0.7625 0.0000  0.7875 0.0000  0.8125 0.0000  
0.8375 0.0000  0.8625 0.0000  0.8875 -0.0000  0.9125 -0.0000  0.9375 -0.0000  
0.9625 -0.0000 1.0 0.0  /
\put {$\bullet$ - $80$} at 0.85 0.205
%
%100
\color{Black}
\plot 0.0100 0.2352  0.0300 0.0860  0.0500 0.0468  
0.0700 0.0307  0.0900 0.0223  0.1100 0.0173  0.1300 0.0140  0.1500 0.0117  
0.1700 0.0101  0.1900 0.0089  0.2100 0.0079  0.2300 0.0072  0.2500 0.0066  
0.2700 0.0062  0.2900 0.0058  0.3100 0.0056  0.3300 0.0054  0.3500 0.0052  
0.3700 0.0052  0.3900 0.0051  0.4100 0.0051  0.4300 0.0049  0.4500 0.0045  
0.4700 0.0037  0.4900 0.0027  0.5100 0.0018  0.5300 0.0009  0.5500 0.0004  
0.5700 0.0002  0.5900 0.0000  0.6100 0.0000  0.6300 0.0000  0.6500 0.0000  
0.6700 0.0000  0.6900 0.0000  0.7100 0.0000  0.7300 0.0000  0.7500 0.0000  
0.7700 0.0000  0.7900 0.0000  0.8100 0.0000  0.8300 0.0000  0.8500 -0.0000  
0.8700 -0.0000  0.8900 -0.0000  0.9100 -0.0000  0.9300 -0.0000  0.9500 -0.0000  
0.9700 -0.0000 1.0 0.0 /
\put {$\:\;\bullet$ - $100$} at 0.85 0.18
\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 0 0.5 0.3 /
\setplotarea x from 0 to 1, y from 0 to 0.3
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3.5cm} \large$\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {$\Pi_n^{(2)}$\hspace{2mm}} /
\axis left 
 ticks out withvalues {0} {0.1} {0.2} {0.3} / quantity 4 /
\normalcolor

\put {(a)} at 0.5 0.33


\endpicture} at 0 0

\put
{\beginpicture
\setcoordinatesystem units <150pt,5pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 25
\setplotsymbol ({.})




%20
\color{Orange}
\plot 0.0500 4.9480  0.1500 1.9520  0.2500 1.1460  0.3500 0.7220  0.4500 0.3460  
0.5500 0.0900  0.6500 0.0100  0.7500 0.0000  0.8500 0.0000  1.0000 0.0000 /
\put {$\bullet$ - $20$} at 0.85 23

%40
\color{RubineRed}
\plot  0.0250 9.5960  0.0750 3.6120  0.1250 2.0400  0.1750 1.4000  0.2250 1.0720  
0.2750 0.8880  0.3250 0.7680  0.3750 0.6600  0.4250 0.5080  0.4750 0.3120  
0.5250 0.1360  0.5750 0.0400  0.6250 0.0080  0.6750 0.0000  0.7250 0.0000  
0.7750 0.0000  0.8250 0.0000  0.8750 0.0000  0.9250 0.0000  1.0000 0.0000 /
\put {$\bullet$ - $40$} at 0.85 21

%60
\color{Brown}
\plot 0.0167 14.2380  0.0500 5.2740  0.0833 2.9160  0.1167 1.9440  0.1500 1.4400  
0.1833 1.1460  0.2167 0.9540  0.2500 0.8280  0.2833 0.7440  0.3167 0.6840  
0.3500 0.6420  0.3833 0.6060  0.4167 0.5460  0.4500 0.4380  0.4833 0.2940  
0.5167 0.1560  0.5500 0.0600  0.5833 0.0180  0.6167 0.0060  0.6500 0.0000  
0.6833 0.0000  0.7167 0.0000  0.7500 0.0000  0.7833 0.0000  0.8167 0.0000  
0.8500 0.0000  0.8833 0.0000  0.9167 0.0000  0.9500 0.0000  1.0000 0.0000  /
\put {$\bullet$ - $60$} at 0.85 19 
%
%80
\color{Maroon}
\plot 0.0125 18.8800  0.0375 6.9360  0.0625 3.7920  0.0875 2.5040  0.1125 1.8320  
0.1375 1.4320  0.1625 1.1680  0.1875 0.9920  0.2125 0.8640  0.2375 0.7680  
0.2625 0.6960  0.2875 0.6480  0.3125 0.6080  0.3375 0.5840  0.3625 0.5680  
0.3875 0.5600  0.4125 0.5360  0.4375 0.4880  0.4625 0.4000  0.4875 0.2800  
0.5125 0.1680  0.5375 0.0800  0.5625 0.0320  0.5875 0.0080  0.6125 0.0000  
0.6375 0.0000  0.6625 0.0000  0.6875 0.0000  0.7125 0.0000  0.7375 0.0000  
0.7625 0.0000  0.7875 0.0000  0.8125 0.0000  0.8375 0.0000  0.8625 0.0000  
0.8875 0.0000  0.9125 0.0000  0.9375 0.0000  0.9625 0.0000  1.0000 0.0000  /
\put {$\bullet$ - $80$} at 0.85 17
%
%100
\color{Black}
\plot 0.01 23.5200  0.03 8.6000  0.05 4.6800  0.07 3.0700  0.09 2.2300  
0.11 1.7300  0.13 1.4000  0.15 1.1700  0.17 1.0100  0.19 0.8900  
0.21 0.7900  0.23 0.7200  0.25 0.6600  0.27 0.6200  0.29 0.5800  
0.31 0.5600  0.33 0.5400  0.35 0.5200  0.37 0.5200  0.39 0.5100  
0.41 0.5100  0.43 0.4900  0.45 0.4500  0.47 0.3700  0.49 0.2700  
0.51 0.1800  0.53 0.0900  0.55 0.0400  0.57 0.0200  0.59 0.0000  
0.61 0.0000  0.63 0.0000  0.65 0.0000  0.67 0.0000  0.69 0.0000  
0.71 0.0000  0.73 0.0000  0.75 0.0000  0.77 0.0000  0.79 0.0000  
0.81 0.0000  0.83 0.0000  0.85 0.0000  0.87 0.0000  0.89 0.0000  
0.91 0.0000  0.93 0.0000  0.95 0.0000  0.97 0.0000  1.00 0.0000 /
\put {$\:\;\bullet$ - $100$} at 0.85 15

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 0 0.5 25 /
\setplotarea x from 0 to 1, y from 0 to 25
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3.5cm} \large$\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {$n\thin \Pi_n^{(2)}$\hspace{3mm}} /
\axis left 
 ticks out withvalues {0} {} {10} {} {20} {25} / quantity 6 /
\normalcolor

\put {(b)} at 0.5 27


\endpicture} at 0.75 0


\endpicture


==> Fig19.tex <==
\beginpicture
\setcoordinatesystem units <320pt,1.5pt>
\setlinear
\normalcolor
%\setplotarea x from 0 to 1, y from 0 to 100

\put
{\beginpicture
\setcoordinatesystem units <160pt,1.5pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 100
\setplotsymbol ({.})


%20
\color{Orange}
\plot %0.0500 49.8900  
0.1500 89.9500  0.2500 95.6700  0.3500 96.2300  
0.4500 89.3500  0.5500 66.0800  0.6500 35.3700  0.7500 12.6900  
0.8500 2.3300 1.0000 0.0000   /
\put {$\bullet$ - $20$} at 0.85 95 

%40
\color{RubineRed}
\plot  %0.0250 49.2500  
0.0750 86.4200  0.1250 88.5100  0.1750 85.9300  
0.2250 84.0700  0.2750 83.3500  0.3250 83.6600  0.3750 84.8600  
0.4250 86.2000  0.4750 85.2800  0.5250 78.3700  0.5750 63.8500  
0.6250 44.9300  0.6750 26.9700  0.7250 13.5400  0.7750 5.4700  
0.8250 1.6500  0.8750 0.3300  0.9250 0.0300  1.0000 0.0000   /
\put {$\bullet$ - $40$} at 0.85 87.5

%60
\color{Brown}
\plot %0.0167 49.1400 
 0.0500 85.8400  0.0833 87.4600  0.1167 84.3400  
0.1500 81.8100  0.1833 80.1400  0.2167 79.1100  0.2500 78.5500  
0.2833 78.3500  0.3167 78.4900  0.3500 78.9700  0.3833 79.8200  
0.4167 81.0200  0.4500 82.2300  0.4833 82.5200  0.5167 80.2600  
0.5500 73.7700  0.5833 62.7100  0.6167 48.6500  0.6500 34.2000  
0.6833 21.6500  0.7167 12.2100  0.7500 6.0300  0.7833 2.5400  
0.8167 0.8900  0.8500 0.2400  0.8833 0.0500  0.9167 0.0100  
0.9500 0.0000   1.0000 0.0000  /
\put {$\bullet$ - $60$} at 0.85 80
%
%80
\color{Maroon}
\plot %0.0125 49.1000  
0.0375 85.6800  0.0625 87.1700  0.0875 83.9300  
0.1125 81.2400  0.1375 79.4000  0.1625 78.1400  0.1875 77.2800  
0.2125 76.7000  0.2375 76.3300  0.2625 76.1300  0.2875 76.0600  
0.3125 76.1400  0.3375 76.3400  0.3625 76.7100  0.3875 77.2500  
0.4125 78.0100  0.4375 78.9600  0.4625 79.9500  0.4875 80.5500  
0.5125 79.9600  0.5375 77.1400  0.5625 71.2500  0.5875 62.1700  
0.6125 50.8100  0.6375 38.7100  0.6625 27.3800  0.6875 17.9000  
0.7125 10.7400  0.7375 5.8500  0.7625 2.8600  0.7875 1.2300  
0.8125 0.4600  0.8375 0.1500  0.8625 0.0400  0.8875 0.0100  
0.9125 0.0000  0.9375 0.0000  0.9625 0.0000  1.0 0.0  /
\put {$\bullet$ - $80$} at 0.85 72.5
%
%100
\color{Black}
\plot %0.0100 49.0900  
0.0300 85.6200  0.0500 87.0700  0.0700 83.7900  
0.0900 81.0600  0.1100 79.1500  0.1300 77.8300  0.1500 76.8900  
0.1700 76.2200  0.1900 75.7300  0.2100 75.3800  0.2300 75.1400  
0.2500 74.9800  0.2700 74.8900  0.2900 74.8700  0.3100 74.9100  
0.3300 75.0200  0.3500 75.2000  0.3700 75.4500  0.3900 75.8000  
0.4100 76.2800  0.4300 76.8800  0.4500 77.6300  0.4700 78.4200  
0.4900 79.0600  0.5100 79.1300  0.5300 78.0200  0.5500 75.0500  
0.5700 69.7100  0.5900 61.9600  0.6100 52.3700  0.6300 41.9200  
0.6500 31.6900  0.6700 22.5700  0.6900 15.0900  0.7100 9.4100  
0.7300 5.4400  0.7500 2.8900  0.7700 1.4000  0.7900 0.6100  
0.8100 0.2400  0.8300 0.0800  0.8500 0.0200  0.8700 0.0100  
0.8900 0.0000  0.9100 0.0000  0.9300 0.0000  0.9500 0.0000  
0.9700 0.0000  1.000 0.0 /
\put {$\:\;\bullet$ - $100$} at 0.85 65
\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 0 0.5 0.3 /
\setplotarea x from 0 to 1, y from 0 to 100
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3.5cm} \large$\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {$\Pi_n^{(1)}$\hspace{2mm}} /
\axis left 
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {$\frac{4}{5}$} {1} / quantity 6 /
\normalcolor

\put {(a)} at 0.5 110


\endpicture} at 0 0

\put
{\beginpicture
\setcoordinatesystem units <160pt,1.5pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 100
\setplotsymbol ({.})

%20
\color{Orange}
\plot %0.0500 47.8900  
0.1500 79.7600  0.2500 76.0800  0.3500 65.1900  
0.4500 49.6600  0.5500 31.0400  0.6500 14.7000  0.7500 4.6900  
0.8500 0.7500  1.0000 0.0000 /
\put {$\bullet$ - $20$} at 0.85 95 

%40
\color{RubineRed}
\plot  %0.0250 48.6500  
0.0750 83.5700  0.1250 83.6000  0.1750 78.9800  
0.2250 74.7900  0.2750 71.1900  0.3250 67.7900  0.3750 64.0800  
0.4250 59.2400  0.4750 52.3000  0.5250 42.8100  0.5750 31.6000  
0.6250 20.5600  0.6750 11.5200  0.7250 5.3900  0.7750 2.0100  
0.8250 0.5600  0.8750 0.1000  0.9250 0.0100  1.0000 0.0000 /
\put {$\bullet$ - $40$} at 0.85 87.5

%60
\color{Brown}
\plot %0.0167 48.8900  
0.0500 84.6800  0.0833 85.4700  0.1167 81.5900  
0.1500 78.2200  0.1833 75.5900  0.2167 73.4500  0.2500 71.5800  
0.2833 69.8500  0.3167 68.1400  0.3500 66.3700  0.3833 64.4100  
0.4167 62.0600  0.4500 58.9800  0.4833 54.6900  0.5167 48.7900  
0.5500 41.2300  0.5833 32.5700  0.6167 23.7600  0.6500 15.8300  
0.6833 9.5200  0.7167 5.0900  0.7500 2.3700  0.7833 0.9400  
0.8167 0.3100  0.8500 0.0800  0.8833 0.0200  0.9167 0.0000  
0.9500 0.0000  1.0000 0.0000  /
\put {$\bullet$ - $60$} at 0.85 80
%
%80
\color{Maroon}
\plot %0.0125 48.9900  
0.0375 85.1400  0.0625 86.2500  0.0875 82.6700  
0.1125 79.6200  0.1375 77.3500  0.1625 75.6200  0.1875 74.2200  
0.2125 73.0300  0.2375 71.9600  0.2625 70.9400  0.2875 69.9400  
0.3125 68.9300  0.3375 67.8700  0.3625 66.7200  0.3875 65.4600  
0.4125 64.0000  0.4375 62.2500  0.4625 59.9900  0.4875 56.9800  
0.5125 52.9100  0.5375 47.5900  0.5625 41.0800  0.5875 33.7500  
0.6125 26.1800  0.6375 19.0500  0.6625 12.9100  0.6875 8.0900  
0.7125 4.6400  0.7375 2.4100  0.7625 1.1200  0.7875 0.4600  
0.8125 0.1600  0.8375 0.0500  0.8625 0.0100  0.8875 0.0000  
0.9125 0.0000  0.9375 0.0000  0.9625 0.0000 1.0 0.0 /
\put {$\bullet$ - $80$} at 0.85 72.5
%
%100
\color{Black}
\plot %0.0100 49.0300
 0.0300 85.3500  0.0500 86.6200  0.0700 83.1700  
0.0900 80.2600  0.1100 78.1600  0.1300 76.6100  0.1500 75.4200  
0.1700 74.4700  0.1900 73.6600  0.2100 72.9400  0.2300 72.2900  
0.2500 71.6700  0.2700 71.0500  0.2900 70.4300  0.3100 69.7800  
0.3300 69.1000  0.3500 68.3600  0.3700 67.5600  0.3900 66.6600  
0.4100 65.6500  0.4300 64.4800  0.4500 63.0800  0.4700 61.3300  
0.4900 59.0600  0.5100 56.0700  0.5300 52.1900  0.5500 47.3000  
0.5700 41.4800  0.5900 34.9900  0.6100 28.2300  0.6300 21.6900  
0.6500 15.7900  0.6700 10.8400  0.6900 6.9800  0.7100 4.1900  
0.7300 2.3300  0.7500 1.1900  0.7700 0.5500  0.7900 0.2300  
0.8100 0.0900  0.8300 0.0300  0.8500 0.0100  0.8700 0.0000  
0.8900 0.0000  0.9100 0.0000  0.9300 0.0000  0.9500 0.0000  
0.9700 0.0000  1.00 0.0000 /
\put {$\:\;\bullet$ - $100$} at 0.85 65
% 

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\setplotarea x from 0 to 1, y from 0 to 100
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3.5cm} \large$\frac{w}{n}$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {$\Pi_n^{(2)}$\hspace{3mm}} /
\axis left 
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {$\frac{4}{5}$} {1} / quantity 6 /
\normalcolor

\put {(b)} at 0.5 110


\endpicture} at 0.75 0


\endpicture


==> Fig2.tex <==
\beginpicture
\setcoordinatesystem units <320pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 2.5, y from -4 to 4

\put 
{\beginpicture
\setcoordinatesystem units <160pt,17pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -4 to 4

\setplotsymbol ({.})
\setquadratic

\color{black}
\plot 0.1000 2.1657  0.2000 1.4727  
0.3000 0.9010  0.4000 0.3708  0.5000 -0.1458  
0.6000 -0.6639  0.7000 -1.2022  
0.8000 -1.7998  0.9000 -2.5708    /
\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\large \vspace{6mm} \hspace{3cm} $w$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {5} {10} {} {20} / quantity 5 /
\axis left 
 label {{$\C{F}_{20}$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {-5} {-2.5} {0} {2.5} {5} / quantity 5 /
\normalcolor
\put {(a)} at 0.5 6


\endpicture} at 0 0 

\put
{\beginpicture
\setcoordinatesystem units <160pt,17pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
\setquadratic

%20
\color{Orange}
\plot 0.1000 2.1657  0.2000 1.4727  
0.3000 0.9010  0.4000 0.3708  0.5000 -0.1458  
0.6000 -0.6639  0.7000 -1.2022  
0.8000 -1.7998  0.9000 -2.5708     /
\put {\scriptsize$\bullet$ - $20$} at 0.85 4.75 

%40
\color{RubineRed}
\plot 0.0500 2.9694  0.1000 2.4068  
0.1500 1.9886  0.2000 1.6353  0.2500 1.3179  
0.3000 1.0218  0.3500 0.7387  
0.4000 0.4634  0.4500 0.1925  0.5000 -0.0766  
0.5500 -0.3460  0.6000 -0.6181  
0.6500 -0.8956  0.7000 -1.1829  0.7500 -1.4863  
0.8000 -1.8161  0.8500 -2.1909  
0.9000 -2.6495  0.9500 -3.3040   /
\put {\scriptsize$\bullet$ - $40$} at 0.85 4.25 

%60
\color{Red}
\plot 0.0333 3.4101  0.0667 2.8862  
0.1000 2.5108  0.1333 2.2046  0.1667 1.9389  
0.2000 1.6991  0.2333 1.4771  
0.2667 1.2675  0.3000 1.0669  0.3333 0.8728  
0.3667 0.6833  0.4000 0.4970  
0.4333 0.3130  0.4667 0.1302  0.5000 -0.0520  
0.5333 -0.2343  0.5667 -0.4174  
0.6000 -0.6022  0.6333 -0.7896  0.6667 -0.9807  
0.7000 -1.1772  0.7333 -1.3811  
0.7667 -1.5955  0.8000 -1.8245  0.8333 -2.0743  
0.8667 -2.3553  0.9000 -2.6857  
0.9333 -3.1042  0.9667 -3.7224     /
\put {\scriptsize$\bullet$ - $60$} at 0.85 3.75 

%80
\color{BrickRed}
\plot 0.0250 3.7151  0.0500 3.2097  
0.0750 2.8542  0.1000 2.5694  0.1250 2.3264  
0.1500 2.1111  0.1750 1.9151  
0.2000 1.7333  0.2250 1.5621  0.2500 1.3991  
0.2750 1.2424  0.3000 1.0907  
0.3250 0.9428  0.3500 0.7979  0.3750 0.6553  
0.4000 0.5145  0.4250 0.3750  
0.4500 0.2364  0.4750 0.0984  0.5000 -0.0394  
0.5250 -0.1772  0.5500 -0.3154  
0.5750 -0.4542  0.6000 -0.5942  0.6250 -0.7356  
0.6500 -0.8790  0.6750 -1.0251  
0.7000 -1.1745  0.7250 -1.3282  0.7500 -1.4874  
0.7750 -1.6538  0.8000 -1.8293  
0.8250 -2.0170  0.8500 -2.2209  0.8750 -2.4473  
0.9000 -2.7064  0.9250 -3.0164  
0.9500 -3.4159  0.9750 -4.0165      /
\put {\scriptsize$\bullet$ - $80$} at 0.85 3.25 

%100
\color{Mahogany}
\plot 0.0200 3.9486  0.0400 3.4540  
0.0600 3.1099  0.0800 2.8372  0.1000 2.6071  
0.1200 2.4052  0.1400 2.2234  
0.1600 2.0566  0.1800 1.9011  0.2000 1.7546  
0.2200 1.6152  0.2400 1.4816  
0.2600 1.3526  0.2800 1.2274  0.3000 1.1053  
0.3200 0.9858  0.3400 0.8684  
0.3600 0.7527  0.3800 0.6384  0.4000 0.5252  
0.4200 0.4128  0.4400 0.3012  
0.4600 0.1900  0.4800 0.0791  0.5000 -0.0317  
0.5200 -0.1425  0.5400 -0.2535  
0.5600 -0.3648  0.5800 -0.4767  0.6000 -0.5893  
0.6200 -0.7029  0.6400 -0.8177  
0.6600 -0.9341  0.6800 -1.0523  0.7000 -1.1729  
0.7200 -1.2962  0.7400 -1.4230  
0.7600 -1.5540  0.7800 -1.6901  0.8000 -1.8325  
0.8200 -1.9828  0.8400 -2.1431  
0.8600 -2.3163  0.8800 -2.5064  0.9000 -2.7198  
0.9200 -2.9666  0.9400 -3.2649  
0.9600 -3.6534  0.9800 -4.2435   /
\put {\scriptsize$\:\;\bullet$ - $100$} at 0.85 2.75
 
%120
\color{Brown}
\plot 0.0167 4.1377  0.0333 3.6503  
0.0500 3.3137  0.0667 3.0488  0.0833 2.8268  
0.1000 2.6334  0.1167 2.4605  
0.1333 2.3030  0.1500 2.1572  0.1667 2.0208  
0.1833 1.8920  0.2000 1.7692  
0.2167 1.6516  0.2333 1.5382  0.2500 1.4284  
0.2667 1.3216  0.2833 1.2173  
0.3000 1.1152  0.3167 1.0149  0.3333 0.9162  
0.3500 0.8188  0.3667 0.7224  
0.3833 0.6270  0.4000 0.5324  0.4167 0.4384  
0.4333 0.3448  0.4500 0.2517  
0.4667 0.1588  0.4833 0.0661  0.5000 -0.0265  
0.5167 -0.1191  0.5333 -0.2119  
0.5500 -0.3048  0.5667 -0.3981  0.5833 -0.4918  
0.6000 -0.5861  0.6167 -0.6810  
0.6333 -0.7767  0.6500 -0.8735  0.6667 -0.9714  
0.6833 -1.0708  0.7000 -1.1719  
0.7167 -1.2749  0.7333 -1.3802  0.7500 -1.4883  
0.7667 -1.5997  0.7833 -1.7149  
0.8000 -1.8347  0.8167 -1.9601  0.8333 -2.0923  
0.8500 -2.2327  0.8667 -2.3836  
0.8833 -2.5477  0.9000 -2.7292  0.9167 -2.9343  
0.9333 -3.1732  0.9500 -3.4639  
0.9667 -3.8451  0.9833 -4.4283       /
\put {\scriptsize$\:\;\bullet$ - $120$} at 0.85 2.25

%140
\color{RawSienna}
\plot 0.0143 4.2967  0.0286 3.8143  
0.0429 3.4830  0.0571 3.2235  0.0714 3.0071  
0.0857 2.8196  0.1000 2.6528  
0.1143 2.5016  0.1286 2.3624  0.1429 2.2328  
0.1571 2.1110  0.1714 1.9955  
0.1857 1.8855  0.2000 1.7799  0.2143 1.6781  
0.2286 1.5796  0.2429 1.4839  
0.2571 1.3907  0.2714 1.2995  0.2857 1.2102  
0.3000 1.1224  0.3143 1.0360  
0.3286 0.9508  0.3429 0.8666  0.3571 0.7833  
0.3714 0.7008  0.3857 0.6189  
0.4000 0.5376  0.4143 0.4567  0.4286 0.3763  
0.4429 0.2961  0.4571 0.2162  
0.4714 0.1364  0.4857 0.0568  0.5000 -0.0228  
0.5143 -0.1024  0.5286 -0.1820  
0.5429 -0.2618  0.5571 -0.3418  0.5714 -0.4221  
0.5857 -0.5027  0.6000 -0.5837  
0.6143 -0.6653  0.6286 -0.7474  0.6429 -0.8302  
0.6571 -0.9139  0.6714 -0.9985  
0.6857 -1.0842  0.7000 -1.1711  0.7143 -1.2596  
0.7286 -1.3497  0.7429 -1.4418  
0.7571 -1.5361  0.7714 -1.6330  0.7857 -1.7329  
0.8000 -1.8363  0.8143 -1.9439  
0.8286 -2.0564  0.8429 -2.1746  0.8571 -2.2999  
0.8714 -2.4338  0.8857 -2.5782  
0.9000 -2.7362  0.9143 -2.9117  0.9286 -3.1111  
0.9429 -3.3445  0.9571 -3.6299  
0.9714 -4.0060  0.9857 -4.5843    /
\put {\scriptsize$\:\;\bullet$ - $140$} at 0.85 1.75

%160
\color{Maroon}
\plot 0.0125 4.4339  0.0250 3.9552  
0.0375 3.6277  0.0500 3.3723  0.0625 3.1600  
0.0750 2.9768  0.0875 2.8145  
0.1000 2.6678  0.1125 2.5333  0.1250 2.4086  
0.1375 2.2918  0.1500 2.1815  
0.1625 2.0768  0.1750 1.9767  0.1875 1.8806  
0.2000 1.7879  0.2125 1.6983  
0.2250 1.6112  0.2375 1.5264  0.2500 1.4435  
0.2625 1.3625  0.2750 1.2829  
0.2875 1.2048  0.3000 1.1278  0.3125 1.0519  
0.3250 0.9770  0.3375 0.9028  
0.3500 0.8294  0.3625 0.7567  0.3750 0.6845  
0.3875 0.6128  0.4000 0.5415  
0.4125 0.4706  0.4250 0.4000  0.4375 0.3296  
0.4500 0.2595  0.4625 0.1895  
0.4750 0.1196  0.4875 0.0498  0.5000 -0.0200  
0.5125 -0.0897  0.5250 -0.1596  
0.5375 -0.2295  0.5500 -0.2995  0.5625 -0.3698  
0.5750 -0.4402  0.5875 -0.5109  
0.6000 -0.5820  0.6125 -0.6534  0.6250 -0.7253  
0.6375 -0.7977  0.6500 -0.8707  
0.6625 -0.9444  0.6750 -1.0189  0.6875 -1.0943  
0.7000 -1.1706  0.7125 -1.2481  
0.7250 -1.3268  0.7375 -1.4070  0.7500 -1.4889  
0.7625 -1.5726  0.7750 -1.6584  
0.7875 -1.7466  0.8000 -1.8376  0.8125 -1.9318  
0.8250 -2.0297  0.8375 -2.1319  
0.8500 -2.2391  0.8625 -2.3523  0.8750 -2.4726  
0.8875 -2.6017  0.9000 -2.7415  
0.9125 -2.8950  0.9250 -3.0663  0.9375 -3.2615  
0.9500 -3.4907  0.9625 -3.7723  
0.9750 -4.1446  0.9875 -4.7192   /
\put {\scriptsize$\:\;\bullet$ - $160$} at 0.85 1.25

%160
\color{Sepia}
\plot 0.0111 4.5545  0.0222 4.0788  
0.0333 3.7542  0.0444 3.5018  0.0556 3.2928  
0.0667 3.1128  0.0778 2.9538  
0.0889 2.8106  0.1000 2.6796  0.1111 2.5586  
0.1222 2.4455  0.1333 2.3391  
0.1444 2.2383  0.1556 2.1423  0.1667 2.0504  
0.1778 1.9621  0.1889 1.8768  
0.2000 1.7943  0.2111 1.7141  0.2222 1.6361  
0.2333 1.5599  0.2444 1.4854  
0.2556 1.4123  0.2667 1.3406  0.2778 1.2701  
0.2889 1.2006  0.3000 1.1321  
0.3111 1.0644  0.3222 0.9975  0.3333 0.9313  
0.3444 0.8656  0.3556 0.8006  
0.3667 0.7360  0.3778 0.6718  0.3889 0.6080  
0.4000 0.5446  0.4111 0.4814  
0.4222 0.4185  0.4333 0.3558  0.4444 0.2933  
0.4556 0.2309  0.4667 0.1686  
0.4778 0.1065  0.4889 0.0443  0.5000 -0.0178  
0.5111 -0.0799  0.5222 -0.1420  
0.5333 -0.2042  0.5444 -0.2665  0.5556 -0.3290  
0.5667 -0.3916  0.5778 -0.4543  
0.5889 -0.5173  0.6000 -0.5806  0.6111 -0.6442  
0.6222 -0.7081  0.6333 -0.7725  
0.6444 -0.8372  0.6556 -0.9025  0.6667 -0.9684  
0.6778 -1.0349  0.6889 -1.1022  
0.7000 -1.1702  0.7111 -1.2391  0.7222 -1.3090  
0.7333 -1.3801  0.7444 -1.4524  
0.7556 -1.5261  0.7667 -1.6014  0.7778 -1.6784  
0.7889 -1.7574  0.8000 -1.8386  
0.8111 -1.9224  0.8222 -2.0090  0.8333 -2.0990  
0.8444 -2.1928  0.8556 -2.2909  
0.8667 -2.3942  0.8778 -2.5036  0.8889 -2.6203  
0.9000 -2.7458  0.9111 -2.8821  
0.9222 -3.0322  0.9333 -3.2002  0.9444 -3.3922  
0.9556 -3.6184  0.9667 -3.8969  
0.9778 -4.2662  0.9889 -4.8380    /
\put {\scriptsize$\:\;\bullet$ - $180$} at 0.85 0.75

%200
\color{black}
\plot 0.0100 4.6621  0.0200 4.1887  
0.0300 3.8665  0.0400 3.6166  0.0500 3.4100  
0.0600 3.2326  0.0700 3.0762  
0.0800 2.9357  0.0900 2.8075  0.1000 2.6893  
0.1100 2.5791  0.1200 2.4757  
0.1300 2.3780  0.1400 2.2852  0.1500 2.1965  
0.1600 2.1114  0.1700 2.0296  
0.1800 1.9505  0.1900 1.8738  0.2000 1.7994  
0.2100 1.7269  0.2200 1.6562  
0.2300 1.5870  0.2400 1.5193  0.2500 1.4528  
0.2600 1.3874  0.2700 1.3231  
0.2800 1.2598  0.2900 1.1972  0.3000 1.1355  
0.3100 1.0744  0.3200 1.0140  
0.3300 0.9541  0.3400 0.8948  0.3500 0.8359  
0.3600 0.7775  0.3700 0.7194  
0.3800 0.6616  0.3900 0.6042  0.4000 0.5470  
0.4100 0.4901  0.4200 0.4334  
0.4300 0.3768  0.4400 0.3204  0.4500 0.2642  
0.4600 0.2080  0.4700 0.1519  
0.4800 0.0959  0.4900 0.0399  0.5000 -0.0160  
0.5100 -0.0720  0.5200 -0.1280  
0.5300 -0.1840  0.5400 -0.2401  0.5500 -0.2963  
0.5600 -0.3526  0.5700 -0.4091  
0.5800 -0.4657  0.5900 -0.5225  0.6000 -0.5795  
0.6100 -0.6368  0.6200 -0.6944  
0.6300 -0.7522  0.6400 -0.8105  0.6500 -0.8691  
0.6600 -0.9282  0.6700 -0.9877  
0.6800 -1.0478  0.6900 -1.1085  0.7000 -1.1699  
0.7100 -1.2319  0.7200 -1.2948  
0.7300 -1.3586  0.7400 -1.4234  0.7500 -1.4892  
0.7600 -1.5563  0.7700 -1.6247  
0.7800 -1.6945  0.7900 -1.7661  0.8000 -1.8394  
0.8100 -1.9149  0.8200 -1.9926  
0.8300 -2.0730  0.8400 -2.1563  0.8500 -2.2430  
0.8600 -2.3336  0.8700 -2.4287  
0.8800 -2.5290  0.8900 -2.6354  0.9000 -2.7492  
0.9100 -2.8719  0.9200 -3.0056  
0.9300 -3.1530  0.9400 -3.3184  0.9500 -3.5078  
0.9600 -3.7315  0.9700 -4.0077  
0.9800 -4.3747  0.9900 -4.9442   /
\put {\scriptsize$\:\;\bullet$ - $200$} at 0.85 0.25

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\vspace{6mm} \hspace{3cm} $w/n$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {0.2} {0.4} {0.6} {} {1.0} / quantity 6 /
\axis left 
 label {{$\C{F}_n$\hspace{1mm}}} /
\axis left 
 ticks out withvalues {-5} {-2.5} {} {2.5} {5} / quantity 5 /
\normalcolor
\put {(b)} at 0.5 6


\endpicture} at 0.75 0


\endpicture

==> Fig5.tex <==

\centering\hfil
\beginpicture
\setcoordinatesystem units <1.25pt,1.pt> 
\setlinear

\setplotarea x from -20 to 300, y from -5 to 60
\setshadegrid span <1pt>

\color{Tan}
\setplotsymbol ({$\bullet$})
\plot -10 -5 300 -5 /

\color{black}
\put {\large$G(\mu) =$ } at 0 10

\multiput
{\beginpicture
\setplotsymbol ({\LARGE.})
\color{RoyalBlue}
\setquadratic
\plot 0 0 3 18 5 15 7 12 10 30  /
\setlinear
\plot 10 30 15 30 /
\color{Sepia}
\multiput {$\bullet$} at 0 0 10 30 15 30 /
\color{black}
\endpicture} at 50 15 80 15 110 15 140 15 /

\color{black}
\put {\Large$+$} at 35 15
\color{RoyalBlue}
\setplotsymbol ({\LARGE.})
\plot 25 0 25 40 /
\color{Sepia}
\multiput {$\bullet$} at 25 0 25 40 /

\color{black}
\put {\Large$+$} at 65 15
\color{RoyalBlue}
\setplotsymbol ({\LARGE.})
\plot 87.5 30 87.5 50 /
\color{Sepia}
\multiput {$\bullet$} at 87.5 30 87.5 50 /

\color{black}
\put {\Large$+$} at 95 15
\color{RoyalBlue}
\setplotsymbol ({\LARGE.})
\plot 117.5 30 117.5 5 /
\color{Sepia}
\multiput {$\bullet$} at 117.5 30 117.5 5 /

\color{black}
\put {\Large$-$} at 125 15
\color{RoyalBlue}
\setplotsymbol ({\LARGE.})
\plot 147.5 30 147.5 -10 /
\color{Sepia}
\multiput {$\bullet$} at 147.5 30 147.5 -10 /


\color{black}
\put {\Large$+$} at 157.5 15

\multiput
{\beginpicture
\setplotsymbol ({\LARGE.})
\color{RoyalBlue}
\setquadratic
\plot 0 0 3 18 5 15 7 12 9 18 11 15 13 0 /
\setlinear
\plot 13 0 20 0 /
\color{Sepia}
\multiput {$\bullet$} at 0 0 13 0 20 0 /
\color{black}
\put {$a$} at 16 -5
\endpicture} at 175 -3 /


\color{black}
\put {\Large$-$} at 187.5 15

\multiput
{\beginpicture
\setplotsymbol ({\LARGE.})
\color{RoyalBlue}
\setquadratic
\plot 0 0 3 18 5 15 7 12 9 18 11 15 13 0 /
\setlinear
\plot 13 0 20 0 /
\color{Sepia}
\multiput {$\bullet$} at 0 0 13 0 20 0 /
\color{black}
\put {$1$} at 16 -5
\endpicture} at 205 -3 /

\color{black}
\put {\Large$+$} at 217.5 15

\multiput
{\beginpicture
\setplotsymbol ({\LARGE.})
\color{RoyalBlue}
\setquadratic
\plot 0 0 3 18 5 15 7 12 9 18 11 15 13 0 /
\setlinear
\plot 13 0 20 0 20 30 /
\color{Sepia}
\multiput {$\bullet$} at 0 0 13 0 20 0 20 30 /
\color{black}
\put {$a$} at 16 -5
\endpicture} at 235 12 /


\color{black}
\put {\Large$-$} at 257.5 15

\multiput
{\beginpicture
\setplotsymbol ({\LARGE.})
\color{RoyalBlue}
\setquadratic
\plot 0 0 3 18 5 15 7 12 9 18 11 15 13 0 /
\setlinear
\plot 13 0 20 0 20 30 /
\color{Sepia}
\multiput {$\bullet$} at 0 0 13 0 20 0 20 30 /
\color{black}
\put {$1$} at 16 -5
\endpicture} at 275 12 /

\put {A} at 25 -12
\put {B} at 50 -12
\put {C} at 80 -12
\put {D} at 110 -12
\put {E} at 140 -12
\put {F} at 170 -12
\put {H} at 200 -12
\put {J} at 230 -12
\put {K} at 270 -12




\normalcolor

\endpicture
\hspace{1cm}



==> Fig6.tex <==
\beginpicture
\setcoordinatesystem units <320pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 2.5, y from 0 to 1

\put 
{\beginpicture
\setcoordinatesystem units <160pt,150pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 1

\setplotsymbol ({.})
\setquadratic

% Limiting FE for a=1
\color{black}
\plot 0.000 0.000  0.010 0.063  0.020 0.112  0.030 0.155  0.040 0.195  0.050 0.232  0.060 0.267  0.070 0.300  0.080 0.331  0.090 0.361  0.100 0.389  0.110 0.416  0.120 0.442  0.130 0.467  0.140 0.491  0.150 0.515  0.160 0.537  0.170 0.558  0.180 0.578  0.190 0.598  0.200 0.617  0.210 0.635  0.220 0.652  0.230 0.669  0.240 0.685  0.250 0.700  0.260 0.715  0.270 0.729  0.280 0.742  0.290 0.755  0.300 0.767  0.310 0.778  0.320 0.789  0.330 0.799  0.340 0.808  0.350 0.817  0.360 0.826  0.370 0.833  0.380 0.840  0.390 0.847  0.400 0.853  0.410 0.858  0.420 0.863  0.430 0.867  0.440 0.871  0.450 0.874  0.460 0.877  0.470 0.879  0.480 0.880  0.490 0.881  0.500 0.881  0.510 0.881  0.520 0.880  0.530 0.879  0.540 0.877  0.550 0.874  0.560 0.871  0.570 0.867  0.580 0.863  0.590 0.858  0.600 0.853  0.610 0.847  0.620 0.840  0.630 0.833  0.640 0.826  0.650 0.817  0.660 0.808  0.670 0.799  0.680 0.789  0.690 0.778  0.700 0.767  0.710 0.755  0.720 0.742  0.730 0.729  0.740 0.715  0.750 0.700  0.760 0.685  0.770 0.669  0.780 0.652  0.790 0.635  0.800 0.617  0.810 0.598  0.820 0.578  0.830 0.558  0.840 0.537  0.850 0.515  0.860 0.491  0.870 0.467  0.880 0.442  0.890 0.416  0.900 0.389  0.910 0.361  0.920 0.331  0.930 0.300  0.940 0.267  0.950 0.232  0.960 0.195  0.970 0.155  0.980 0.112  0.990 0.063  1.000 0.000     /
\put {\footnotesize$\bullet$ - $a=1$} at 0.85 0.95

% Limiting FE for a=1+1/sqrt(2)=a_c
\color{red}
\plot 
0.000 0.441  0.008 0.478  0.016 0.505  0.024 0.528  0.032 0.548  0.040 0.566  0.048 0.583  0.056 0.599  0.064 0.613  0.072 0.627  0.080 0.640  0.088 0.652  0.096 0.663  0.104 0.674  0.112 0.685  0.120 0.695  0.128 0.704  0.136 0.714  0.144 0.722  0.152 0.731  0.160 0.739  0.168 0.747  0.176 0.754  0.184 0.761  0.192 0.768  0.200 0.774  0.208 0.781  0.216 0.787  0.224 0.793  0.232 0.798  0.240 0.803  0.248 0.809  0.256 0.813  0.264 0.818  0.272 0.823  0.280 0.827  0.288 0.831  0.296 0.835  0.304 0.839  0.312 0.842  0.320 0.846  0.328 0.849  0.336 0.852  0.344 0.855  0.352 0.858  0.360 0.860  0.368 0.863  0.376 0.865  0.384 0.867  0.392 0.869  0.400 0.871  0.408 0.872  0.416 0.874  0.424 0.875  0.432 0.876  0.440 0.878  0.448 0.879  0.456 0.879  0.464 0.880  0.472 0.881  0.480 0.881  0.488 0.881  0.496 0.881  0.504 0.881  0.512 0.881  0.520 0.881  0.528 0.881  0.536 0.880  0.544 0.879  0.552 0.879  0.560 0.878  0.568 0.877  0.576 0.875  0.584 0.874  0.592 0.873  0.600 0.871  0.608 0.869  0.616 0.867  0.624 0.865  0.632 0.863  0.640 0.861  0.648 0.859  0.656 0.856  0.664 0.853  0.672 0.850  0.680 0.847  0.688 0.844  0.696 0.841  0.704 0.838  0.712 0.834  0.720 0.830  0.728 0.826  0.736 0.822  0.744 0.818  0.752 0.814  0.760 0.809  0.768 0.804  0.776 0.800  0.784 0.795  0.792 0.789  0.800 0.784  0.808 0.778  0.816 0.772  0.824 0.766  0.832 0.760  0.840 0.753  0.848 0.747  0.856 0.740  0.864 0.732  0.872 0.725  0.880 0.717  0.888 0.709  0.896 0.701  0.904 0.692  0.912 0.683  0.920 0.673  0.928 0.663  0.936 0.653  0.944 0.642  0.952 0.630  0.960 0.618  0.968 0.605  0.976 0.591  0.984 0.576  0.992 0.558  0.995 0.55047 1.000 0.5348 /
\put {\footnotesize$\bullet$ - $a=a_c$} at 0.867 0.87 

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 1, y from 0 to 1
\axis top /
\axis right /
\axis bottom 
 label {{\large \vspace{6mm} \hspace{3cm} $\alpha$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{4}$} {$\frac{1}{2}$} {} {1} / quantity 5 /
\axis left 
 label {{$F_0(\alpha)$\hspace{0mm}}} /
\axis left 
 ticks out withvalues {0} {$\frac{1}{4}$} {} {$\frac{3}{4}$} {1} / quantity 5 /
\normalcolor
\put {(a)} at 0.5 1.1


\endpicture} at 0 0 

\put
{\beginpicture
\setcoordinatesystem units <160pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
%\setquadratic

% Limiting force for a=1
\color{black}
\plot 0.010 5.0  0.020 4.565  0.030 4.139  0.040 3.830  0.050 3.586  0.060 3.382  0.070 3.206  0.080 3.051  0.090 2.910  0.100 2.783  0.110 2.664  0.120 2.554  0.130 2.451  0.140 2.353  0.150 2.260  0.160 2.171  0.170 2.086  0.180 2.004  0.190 1.924  0.200 1.847  0.210 1.772  0.220 1.700  0.230 1.629  0.240 1.559  0.250 1.491  0.260 1.424  0.270 1.358  0.280 1.294  0.290 1.230  0.300 1.167  0.310 1.105  0.320 1.043  0.330 0.983  0.340 0.922  0.350 0.863  0.360 0.803  0.370 0.744  0.380 0.686  0.390 0.628  0.400 0.570  0.410 0.512  0.420 0.455  0.430 0.397  0.440 0.340  0.450 0.283  0.460 0.227  0.470 0.170  0.480 0.113  0.490 0.057  0.500 0.000  0.510 -0.057  0.520 -0.113  0.530 -0.170  0.540 -0.227  0.550 -0.283  0.560 -0.340  0.570 -0.397  0.580 -0.455  0.590 -0.512  0.600 -0.570  0.610 -0.628  0.620 -0.686  0.630 -0.744  0.640 -0.803  0.650 -0.863  0.660 -0.922  0.670 -0.983  0.680 -1.043  0.690 -1.105  0.700 -1.167  0.710 -1.230  0.720 -1.294  0.730 -1.358  0.740 -1.424  0.750 -1.491  0.760 -1.559  0.770 -1.629  0.780 -1.700  0.790 -1.772  0.800 -1.847  0.810 -1.924  0.820 -2.004  0.830 -2.086  0.840 -2.171  0.850 -2.260  0.860 -2.353  0.870 -2.451  0.880 -2.554  0.890 -2.664  0.900 -2.783  0.910 -2.910  0.920 -3.051  0.930 -3.206  0.940 -3.382  0.950 -3.586  0.960 -3.830  0.970 -4.139  0.980 -4.565  0.990 -5.0     /
\put {\footnotesize$\bullet$ - $a=1$} at 0.84 4.5 

%Limiting force for $a=ac=1+1/sqrt(2) and phi = 0
\color{red}
\plot 0.005 5.0
0.010 3.499  0.020 2.831  0.030 2.449  0.040 2.184  0.050 1.981  0.060 1.819  0.070 1.683  0.080 1.567  0.090 1.466  0.100 1.376  0.110 1.295  0.120 1.223  0.130 1.156  0.140 1.095  0.150 1.038  0.160 0.985  0.170 0.935  0.180 0.888  0.190 0.844  0.200 0.802  0.210 0.762  0.220 0.724  0.230 0.688  0.240 0.653  0.250 0.620  0.260 0.587  0.270 0.556  0.280 0.526  0.290 0.496  0.300 0.468  0.310 0.440  0.320 0.413  0.330 0.387  0.340 0.361  0.350 0.336  0.360 0.311  0.370 0.287  0.380 0.263  0.390 0.240  0.400 0.217  0.410 0.194  0.420 0.172  0.430 0.150  0.440 0.128  0.450 0.106  0.460 0.084  0.470 0.063  0.480 0.042  0.490 0.021  0.500 0.000  0.510 -0.021  0.520 -0.042  0.530 -0.062  0.540 -0.083  0.550 -0.104  0.560 -0.125  0.570 -0.145  0.580 -0.166  0.590 -0.187  0.600 -0.208  0.610 -0.229  0.620 -0.250  0.630 -0.272  0.640 -0.293  0.650 -0.315  0.660 -0.337  0.670 -0.360  0.680 -0.382  0.690 -0.405  0.700 -0.429  0.710 -0.453  0.720 -0.477  0.730 -0.502  0.740 -0.527  0.750 -0.553  0.760 -0.579  0.770 -0.607  0.780 -0.635  0.790 -0.664  0.800 -0.694  0.810 -0.726  0.820 -0.758  0.830 -0.792  0.840 -0.828  0.850 -0.865  0.860 -0.905  0.870 -0.947  0.880 -0.992  0.890 -1.040  0.900 -1.093  0.910 -1.150  0.920 -1.214  0.930 -1.285  0.940 -1.367  0.950 -1.462  0.960 -1.578  0.970 -1.726  0.980 -1.933  0.990 -2.284   
0.995 -5.0   /
\put {\footnotesize$\bullet$ - $a=a_c$} at 0.855 3.5
%

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\large \vspace{6mm} \hspace{3.5cm} $\alpha$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{$\C{F}_0(\alpha)$\hspace{0mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor
\put {(b)} at 0.5 6


\endpicture} at 0.75 0


\endpicture

==> Fig7.tex <==
\beginpicture
\setcoordinatesystem units <320pt,150pt>
\setlinear
\normalcolor
%\setplotarea x from 0 to 2.5, y from 0 to 1

\put 
{\beginpicture
\setcoordinatesystem units <160pt,150pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 1

\setplotsymbol ({.})
\setquadratic

% Limiting FE for a=1 and phi=0
\color{black}
\plot 0.000 0.000  0.010 0.063  0.020 0.112  0.030 0.155  0.040 0.195  0.050 0.232  0.060 0.267  0.070 0.300  0.080 0.331  0.090 0.361  0.100 0.389  0.110 0.416  0.120 0.442  0.130 0.467  0.140 0.491  0.150 0.515  0.160 0.537  0.170 0.558  0.180 0.578  0.190 0.598  0.200 0.617  0.210 0.635  0.220 0.652  0.230 0.669  0.240 0.685  0.250 0.700  0.260 0.715  0.270 0.729  0.280 0.742  0.290 0.755  0.300 0.767  0.310 0.778  0.320 0.789  0.330 0.799  0.340 0.808  0.350 0.817  0.360 0.826  0.370 0.833  0.380 0.840  0.390 0.847  0.400 0.853  0.410 0.858  0.420 0.863  0.430 0.867  0.440 0.871  0.450 0.874  0.460 0.877  0.470 0.879  0.480 0.880  0.490 0.881  0.500 0.881  0.510 0.881  0.520 0.880  0.530 0.879  0.540 0.877  0.550 0.874  0.560 0.871  0.570 0.868  0.580 0.863  0.590 0.858  0.600 0.853  0.610 0.847  0.620 0.840  0.630 0.833  0.640 0.826  0.650 0.817  0.660 0.808  0.670 0.799  0.680 0.789  0.690 0.778  0.700 0.767  0.710 0.755  0.720 0.742  0.730 0.729  0.740 0.715  0.750 0.700  0.760 0.685  0.770 0.669  0.780 0.653  0.790 0.635  0.800 0.617  0.810 0.598  0.820 0.579  0.830 0.558  0.840 0.537  0.850 0.515  0.860 0.492  0.870 0.468  0.880 0.443  0.890 0.417  0.900 0.389  0.910 0.361  0.920 0.331  0.930 0.300  0.940 0.267  0.950 0.232  0.960 0.195  0.970 0.155  0.980 0.112  0.990 0.063  1.000  0.
    /

% Limiting FE for a=1 and phi=0.1
\color{Maroon}
\plot 
0.000 0.000  0.009 0.058  0.018 0.102  0.027 0.142  0.036 0.179  0.045 0.214  0.054 0.246  0.063 0.277  0.072 0.306  0.081 0.334  0.090 0.360  0.099 0.386  0.108 0.411  0.117 0.434  0.126 0.457  0.135 0.479  0.144 0.500  0.153 0.521  0.162 0.540  0.171 0.559  0.180 0.578  0.189 0.595  0.198 0.612  0.207 0.629  0.216 0.645  0.225 0.660  0.234 0.674  0.243 0.689  0.252 0.702  0.261 0.715  0.270 0.727  0.279 0.739  0.288 0.751  0.297 0.762  0.306 0.772  0.315 0.782  0.324 0.791  0.333 0.800  0.342 0.808  0.351 0.816  0.360 0.823  0.369 0.830  0.378 0.837  0.387 0.843  0.396 0.848  0.405 0.853  0.414 0.858  0.423 0.862  0.432 0.865  0.441 0.868  0.450 0.871  0.459 0.873  0.468 0.875  0.477 0.876  0.486 0.877  0.495 0.877  0.504 0.877  0.513 0.876  0.522 0.875  0.531 0.874  0.540 0.872  0.549 0.869  0.558 0.866  0.567 0.863  0.576 0.859  0.585 0.855  0.594 0.850  0.603 0.844  0.612 0.839  0.621 0.832  0.630 0.825  0.639 0.818  0.648 0.810  0.657 0.802  0.666 0.793  0.675 0.784  0.684 0.774  0.693 0.764  0.702 0.753  0.711 0.741  0.720 0.729  0.729 0.717  0.738 0.704  0.747 0.690  0.756 0.676  0.765 0.661  0.774 0.645  0.783 0.629  0.792 0.612  0.801 0.594  0.810 0.576  0.819 0.557  0.828 0.537  0.837 0.516  0.846 0.494  0.855 0.471  0.864 0.446  0.873 0.420  0.882 0.393  0.891 0.362  0.900 0.325
/

% Limiting FE for a=1 and phi=0.2
\color{Brown}
\plot 
0.000 0.000  0.008 0.052  0.016 0.093  0.024 0.129  0.032 0.163  0.040 0.194  0.048 0.224  0.056 0.252  0.064 0.279  0.072 0.305  0.080 0.330  0.088 0.354  0.096 0.377  0.104 0.399  0.112 0.420  0.120 0.441  0.128 0.461  0.136 0.480  0.144 0.499  0.152 0.517  0.160 0.534  0.168 0.551  0.176 0.568  0.184 0.584  0.192 0.599  0.200 0.614  0.208 0.628  0.216 0.642  0.224 0.655  0.232 0.668  0.240 0.681  0.248 0.693  0.256 0.704  0.264 0.716  0.272 0.726  0.280 0.737  0.288 0.746  0.296 0.756  0.304 0.765  0.312 0.774  0.320 0.782  0.328 0.790  0.336 0.797  0.344 0.804  0.352 0.811  0.360 0.817  0.368 0.823  0.376 0.828  0.384 0.833  0.392 0.838  0.400 0.842  0.408 0.846  0.416 0.850  0.424 0.853  0.432 0.856  0.440 0.858  0.448 0.860  0.456 0.862  0.464 0.863  0.472 0.864  0.480 0.864  0.488 0.865  0.496 0.864  0.504 0.864  0.512 0.862  0.520 0.861  0.528 0.859  0.536 0.857  0.544 0.854  0.552 0.851  0.560 0.848  0.568 0.844  0.576 0.839  0.584 0.835  0.592 0.830  0.600 0.824  0.608 0.818  0.616 0.812  0.624 0.805  0.632 0.798  0.640 0.790  0.648 0.782  0.656 0.773  0.664 0.764  0.672 0.754  0.680 0.744  0.688 0.734  0.696 0.723  0.704 0.711  0.712 0.698  0.720 0.685  0.728 0.672  0.736 0.658  0.744 0.643  0.752 0.627  0.760 0.610  0.768 0.592  0.776 0.573  0.784 0.552  0.792 0.529  0.800 0.500
/

% Limiting FE for a=1 and phi=0.3
\color{BrickRed}
\plot 
0.000 0.000  0.007 0.046  0.014 0.083  0.021 0.116  0.028 0.146  0.035 0.174  0.042 0.201  0.049 0.227  0.056 0.252  0.063 0.275  0.070 0.298  0.077 0.320  0.084 0.341  0.091 0.361  0.098 0.381  0.105 0.400  0.112 0.418  0.119 0.436  0.126 0.454  0.133 0.471  0.140 0.487  0.147 0.503  0.154 0.518  0.161 0.534  0.168 0.548  0.175 0.562  0.182 0.576  0.189 0.589  0.196 0.602  0.203 0.615  0.210 0.627  0.217 0.639  0.224 0.650  0.231 0.662  0.238 0.672  0.245 0.683  0.252 0.693  0.259 0.702  0.266 0.712  0.273 0.721  0.280 0.729  0.287 0.738  0.294 0.746  0.301 0.753  0.308 0.761  0.315 0.768  0.322 0.775  0.329 0.781  0.336 0.787  0.343 0.793  0.350 0.798  0.357 0.803  0.364 0.808  0.371 0.813  0.378 0.817  0.385 0.821  0.392 0.824  0.399 0.828  0.406 0.831  0.413 0.833  0.420 0.836  0.427 0.837  0.434 0.839  0.441 0.841  0.448 0.842  0.455 0.842  0.462 0.843  0.469 0.843  0.476 0.842  0.483 0.842  0.490 0.841  0.497 0.840  0.504 0.838  0.511 0.836  0.518 0.834  0.525 0.831  0.532 0.828  0.539 0.825  0.546 0.821  0.553 0.817  0.560 0.813  0.567 0.808  0.574 0.803  0.581 0.797  0.588 0.791  0.595 0.785  0.602 0.778  0.609 0.771  0.616 0.763  0.623 0.755  0.630 0.746  0.637 0.737  0.644 0.727  0.651 0.716  0.658 0.705  0.665 0.693  0.672 0.680  0.679 0.666  0.686 0.651  0.693 0.633  0.700 0.611
/

% Limiting FE for a=1 and phi=0.4
\color{Red}
\plot 
0.000 0.000  0.006 0.041  0.012 0.073  0.018 0.102  0.024 0.128  0.030 0.154  0.036 0.178  0.042 0.200  0.048 0.222  0.054 0.243  0.060 0.264  0.066 0.283  0.072 0.302  0.078 0.321  0.084 0.339  0.090 0.356  0.096 0.373  0.102 0.389  0.108 0.405  0.114 0.421  0.120 0.436  0.126 0.450  0.132 0.465  0.138 0.479  0.144 0.492  0.150 0.506  0.156 0.518  0.162 0.531  0.168 0.543  0.174 0.555  0.180 0.567  0.186 0.578  0.192 0.589  0.198 0.600  0.204 0.610  0.210 0.620  0.216 0.630  0.222 0.640  0.228 0.649  0.234 0.658  0.240 0.667  0.246 0.675  0.252 0.683  0.258 0.691  0.264 0.699  0.270 0.707  0.276 0.714  0.282 0.721  0.288 0.727  0.294 0.734  0.300 0.740  0.306 0.746  0.312 0.751  0.318 0.757  0.324 0.762  0.330 0.767  0.336 0.771  0.342 0.776  0.348 0.780  0.354 0.784  0.360 0.787  0.366 0.791  0.372 0.794  0.378 0.797  0.384 0.799  0.390 0.801  0.396 0.803  0.402 0.805  0.408 0.807  0.414 0.808  0.420 0.809  0.426 0.810  0.432 0.810  0.438 0.811  0.444 0.810  0.450 0.810  0.456 0.809  0.462 0.809  0.468 0.807  0.474 0.806  0.480 0.804  0.486 0.802  0.492 0.799  0.498 0.797  0.504 0.793  0.510 0.790  0.516 0.786  0.522 0.782  0.528 0.777  0.534 0.772  0.540 0.767  0.546 0.761  0.552 0.755  0.558 0.748  0.564 0.740  0.570 0.732  0.576 0.723  0.582 0.714  0.588 0.703  0.594 0.690  0.600 0.673
/

% Limiting FE for a=1 and phi=0.5
\color{Orange}
\plot 
0.000 0.000  0.005 0.035  0.010 0.062  0.015 0.087  0.020 0.110  0.025 0.132  0.030 0.153  0.035 0.173  0.040 0.192  0.045 0.210  0.050 0.228  0.055 0.245  0.060 0.262  0.065 0.278  0.070 0.294  0.075 0.309  0.080 0.324  0.085 0.339  0.090 0.353  0.095 0.367  0.100 0.380  0.105 0.394  0.110 0.406  0.115 0.419  0.120 0.431  0.125 0.443  0.130 0.455  0.135 0.467  0.140 0.478  0.145 0.489  0.150 0.500  0.155 0.510  0.160 0.520  0.165 0.530  0.170 0.540  0.175 0.550  0.180 0.559  0.185 0.568  0.190 0.577  0.195 0.586  0.200 0.594  0.205 0.602  0.210 0.610  0.215 0.618  0.220 0.626  0.225 0.633  0.230 0.640  0.235 0.647  0.240 0.654  0.245 0.661  0.250 0.667  0.255 0.674  0.260 0.680  0.265 0.685  0.270 0.691  0.275 0.696  0.280 0.702  0.285 0.707  0.290 0.711  0.295 0.716  0.300 0.721  0.305 0.725  0.310 0.729  0.315 0.733  0.320 0.736  0.325 0.740  0.330 0.743  0.335 0.746  0.340 0.749  0.345 0.751  0.350 0.754  0.355 0.756  0.360 0.758  0.365 0.760  0.370 0.761  0.375 0.763  0.380 0.764  0.385 0.765  0.390 0.765  0.395 0.766  0.400 0.766  0.405 0.766  0.410 0.765  0.415 0.765  0.420 0.764  0.425 0.763  0.430 0.761  0.435 0.760  0.440 0.758  0.445 0.755  0.450 0.753  0.455 0.750  0.460 0.746  0.465 0.742  0.470 0.738  0.475 0.733  0.480 0.727  0.485 0.721  0.490 0.714  0.495 0.705  0.500 0.693
/



\setlinear
\color{black}
\setsolid



\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 1, y from 0 to 1
\axis top /
\axis right /
\axis bottom 
 label {{\large \vspace{6mm} \hspace{3cm} $\alpha$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{4}$} {$\frac{1}{2}$} {} {1} / quantity 5 /
\axis left 
 label {{\normalsize$F_\phi$\hspace{4mm}}} /
\axis left 
 ticks out withvalues {0} {$\frac{1}{4}$} {} {$\frac{3}{4}$} {1} / quantity 5 /
\normalcolor
\put {(a)} at 0.5 1.05


\endpicture} at 0 0 

\put
{\beginpicture
\setcoordinatesystem units <160pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
%\setquadratic

%Limiting force for a=1 and phi = 0
\color{black}
\plot 0.005 5.0  0.015 4.863  0.025 4.331  0.035 3.974  0.045 3.702  0.055 3.480  0.065 3.291  0.075 3.126  0.085 2.979  0.095 2.845  0.105 2.723  0.115 2.609  0.125 2.502  0.135 2.401  0.145 2.306  0.155 2.215  0.165 2.128  0.175 2.044  0.185 1.964  0.195 1.886  0.205 1.810  0.215 1.736  0.225 1.664  0.235 1.594  0.245 1.525  0.255 1.458  0.265 1.391  0.275 1.326  0.285 1.262  0.295 1.199  0.305 1.136  0.315 1.074  0.325 1.013  0.335 0.953  0.345 0.893  0.355 0.833  0.365 0.774  0.375 0.715  0.385 0.657  0.395 0.599  0.405 0.541  0.415 0.483  0.425 0.426  0.435 0.369  0.445 0.312  0.455 0.255  0.465 0.198  0.475 0.142  0.485 0.085  0.495 0.029  0.505 -0.028  0.515 -0.085  0.525 -0.141  0.535 -0.198  0.545 -0.255  0.555 -0.311  0.565 -0.368  0.575 -0.426  0.585 -0.483  0.595 -0.540  0.605 -0.598  0.615 -0.656  0.625 -0.715  0.635 -0.773  0.645 -0.832  0.655 -0.892  0.665 -0.952  0.675 -1.013  0.685 -1.074  0.695 -1.135  0.705 -1.198  0.715 -1.261  0.725 -1.325  0.735 -1.391  0.745 -1.457  0.755 -1.524  0.765 -1.593  0.775 -1.663  0.785 -1.735  0.795 -1.809  0.805 -1.885  0.815 -1.963  0.825 -2.044  0.835 -2.127  0.845 -2.214  0.855 -2.305  0.865 -2.400  0.875 -2.501  0.885 -2.607  0.895 -2.721  0.905 -2.844  0.915 -2.978  0.925 -3.125  0.935 -3.289  0.945 -3.478  0.955 -3.699  0.965 -3.971  0.975 -4.327  0.985 -4.856  0.99 -5.     /
\put {\scriptsize$\bullet$ - $0.0$} at 0.85 4.75 
%
%Limiting force for $a=1 and phi = 0.1
\color{Maroon}
\plot 0.005 5.0  0.014 4.931  0.023 4.416  0.032 4.067  0.041 3.800  0.050 3.583  0.059 3.398  0.068 3.236  0.077 3.092  0.086 2.961  0.095 2.841  0.104 2.730  0.113 2.627  0.122 2.529  0.131 2.436  0.140 2.348  0.149 2.264  0.158 2.184  0.167 2.106  0.176 2.031  0.185 1.958  0.194 1.888  0.203 1.819  0.212 1.752  0.221 1.686  0.230 1.622  0.239 1.559  0.248 1.498  0.257 1.437  0.266 1.377  0.275 1.318  0.284 1.260  0.293 1.203  0.302 1.146  0.311 1.090  0.320 1.034  0.329 0.979  0.338 0.924  0.347 0.870  0.356 0.816  0.365 0.762  0.374 0.709  0.383 0.656  0.392 0.603  0.401 0.551  0.410 0.498  0.419 0.446  0.428 0.394  0.437 0.342  0.446 0.290  0.455 0.238  0.464 0.186  0.473 0.135  0.482 0.083  0.491 0.031  0.500 -0.020  0.509 -0.072  0.518 -0.124  0.527 -0.176  0.536 -0.228  0.545 -0.280  0.554 -0.332  0.563 -0.385  0.572 -0.437  0.581 -0.490  0.590 -0.543  0.599 -0.597  0.608 -0.651  0.617 -0.705  0.626 -0.759  0.635 -0.814  0.644 -0.869  0.653 -0.925  0.662 -0.982  0.671 -1.039  0.680 -1.096  0.689 -1.155  0.698 -1.214  0.707 -1.275  0.716 -1.336  0.725 -1.399  0.734 -1.463  0.743 -1.528  0.752 -1.595  0.761 -1.664  0.770 -1.735  0.779 -1.809  0.788 -1.886  0.797 -1.966  0.806 -2.050  0.815 -2.139  0.824 -2.233  0.833 -2.335  0.842 -2.447  0.851 -2.571  0.860 -2.712  0.869 -2.880  0.878 -3.093  0.887 -3.397  0.896 -4.029 0.9 -5   /
\put {\scriptsize$\bullet$ - $0.1$} at 0.85 4.25 
%
% Limiting force for $a=1 and phi = 0.2
\color{Brown}
\plot  0.013 5  0.021 4.503  0.029 4.163  0.037 3.902  0.045 3.689  0.053 3.508  0.061 3.350  0.069 3.209  0.077 3.081  0.085 2.964  0.093 2.856  0.101 2.755  0.109 2.660  0.117 2.570  0.125 2.485  0.133 2.403  0.141 2.325  0.149 2.250  0.157 2.178  0.165 2.108  0.173 2.040  0.181 1.974  0.189 1.910  0.197 1.847  0.205 1.786  0.213 1.726  0.221 1.667  0.229 1.609  0.237 1.553  0.245 1.497  0.253 1.442  0.261 1.387  0.269 1.334  0.277 1.281  0.285 1.228  0.293 1.177  0.301 1.125  0.309 1.074  0.317 1.024  0.325 0.973  0.333 0.923  0.341 0.874  0.349 0.825  0.357 0.775  0.365 0.727  0.373 0.678  0.381 0.629  0.389 0.581  0.397 0.533  0.405 0.485  0.413 0.436  0.421 0.388  0.429 0.340  0.437 0.292  0.445 0.244  0.453 0.196  0.461 0.148  0.469 0.100  0.477 0.052  0.485 0.004  0.493 -0.045  0.501 -0.093  0.509 -0.142  0.517 -0.191  0.525 -0.240  0.533 -0.289  0.541 -0.339  0.549 -0.389  0.557 -0.439  0.565 -0.490  0.573 -0.541  0.581 -0.593  0.589 -0.645  0.597 -0.697  0.605 -0.751  0.613 -0.805  0.621 -0.859  0.629 -0.915  0.637 -0.972  0.645 -1.029  0.653 -1.088  0.661 -1.148  0.669 -1.210  0.677 -1.273  0.685 -1.339  0.693 -1.407  0.701 -1.477  0.709 -1.551  0.717 -1.628  0.725 -1.710  0.733 -1.798  0.741 -1.892  0.749 -1.996  0.757 -2.113  0.765 -2.246  0.773 -2.407  0.781 -2.614  0.789 -2.918  0.797 -3.598 0.8 -5    /
\put {\scriptsize$\bullet$ - $0.2$} at 0.85 3.75 
%
%Limiting force for $a=1 and phi = 0.3
\color{BrickRed}
\plot  0.012 5.0 0.019 4.593  0.026 4.264  0.033 4.010  0.040 3.802  0.047 3.626  0.054 3.471  0.061 3.333  0.068 3.208  0.075 3.094  0.082 2.989  0.089 2.890  0.096 2.798  0.103 2.710  0.110 2.627  0.117 2.548  0.124 2.473  0.131 2.400  0.138 2.330  0.145 2.263  0.152 2.198  0.159 2.134  0.166 2.072  0.173 2.012  0.180 1.954  0.187 1.896  0.194 1.840  0.201 1.785  0.208 1.731  0.215 1.678  0.222 1.625  0.229 1.574  0.236 1.523  0.243 1.473  0.250 1.423  0.257 1.374  0.264 1.326  0.271 1.277  0.278 1.230  0.285 1.183  0.292 1.136  0.299 1.089  0.306 1.043  0.313 0.997  0.320 0.951  0.327 0.905  0.334 0.860  0.341 0.814  0.348 0.769  0.355 0.724  0.362 0.679  0.369 0.634  0.376 0.589  0.383 0.544  0.390 0.499  0.397 0.454  0.404 0.409  0.411 0.364  0.418 0.319  0.425 0.274  0.432 0.229  0.439 0.183  0.446 0.138  0.453 0.092  0.460 0.046  0.467 -0.000  0.474 -0.047  0.481 -0.094  0.488 -0.141  0.495 -0.189  0.502 -0.237  0.509 -0.285  0.516 -0.334  0.523 -0.384  0.530 -0.434  0.537 -0.485  0.544 -0.537  0.551 -0.590  0.558 -0.643  0.565 -0.698  0.572 -0.754  0.579 -0.811  0.586 -0.869  0.593 -0.930  0.600 -0.992  0.607 -1.057  0.614 -1.125  0.621 -1.195  0.628 -1.270  0.635 -1.349  0.642 -1.433  0.649 -1.525  0.656 -1.627  0.663 -1.741  0.670 -1.873  0.677 -2.033  0.684 -2.241  0.691 -2.556  0.698 -3.335 0.7 -5   /
\put {\scriptsize$\bullet$ - $0.3$} at 0.85 3.25 
%
%Limiting force for $a=1 and phi = 0.4
\color{Red}
\plot  0.011 5.0 0.017 4.687  0.023 4.372  0.029 4.126  0.035 3.924  0.041 3.752  0.047 3.602  0.053 3.467  0.059 3.346  0.065 3.235  0.071 3.132  0.077 3.036  0.083 2.946  0.089 2.861  0.095 2.781  0.101 2.704  0.107 2.631  0.113 2.561  0.119 2.493  0.125 2.428  0.131 2.365  0.137 2.304  0.143 2.245  0.149 2.187  0.155 2.131  0.161 2.076  0.167 2.022  0.173 1.970  0.179 1.918  0.185 1.867  0.191 1.817  0.197 1.768  0.203 1.720  0.209 1.672  0.215 1.625  0.221 1.579  0.227 1.533  0.233 1.487  0.239 1.442  0.245 1.398  0.251 1.353  0.257 1.309  0.263 1.266  0.269 1.222  0.275 1.179  0.281 1.136  0.287 1.094  0.293 1.051  0.299 1.009  0.305 0.966  0.311 0.924  0.317 0.882  0.323 0.840  0.329 0.798  0.335 0.756  0.341 0.714  0.347 0.672  0.353 0.629  0.359 0.587  0.365 0.545  0.371 0.502  0.377 0.459  0.383 0.417  0.389 0.373  0.395 0.330  0.401 0.287  0.407 0.243  0.413 0.199  0.419 0.154  0.425 0.109  0.431 0.064  0.437 0.018  0.443 -0.029  0.449 -0.076  0.455 -0.123  0.461 -0.172  0.467 -0.221  0.473 -0.271  0.479 -0.322  0.485 -0.375  0.491 -0.428  0.497 -0.483  0.503 -0.539  0.509 -0.597  0.515 -0.658  0.521 -0.720  0.527 -0.786  0.533 -0.855  0.539 -0.927  0.545 -1.004  0.551 -1.088  0.557 -1.178  0.563 -1.279  0.569 -1.392  0.575 -1.525  0.581 -1.687  0.587 -1.901  0.593 -2.235  0.599 -3.233 0.6 -5   /
\put {\scriptsize$\bullet$ - $0.4$} at 0.85 2.75
% 
%Limiting force for $a=1 and phi = 0.5
\color{Orange}
\plot  0.010 5.  0.015 4.788  0.020 4.489  0.025 4.254  0.030 4.059  0.035 3.893  0.040 3.747  0.045 3.617  0.050 3.499  0.055 3.391  0.060 3.291  0.065 3.198  0.070 3.111  0.075 3.029  0.080 2.951  0.085 2.877  0.090 2.806  0.095 2.738  0.100 2.673  0.105 2.610  0.110 2.550  0.115 2.491  0.120 2.434  0.125 2.379  0.130 2.325  0.135 2.272  0.140 2.221  0.145 2.170  0.150 2.121  0.155 2.073  0.160 2.025  0.165 1.979  0.170 1.933  0.175 1.888  0.180 1.843  0.185 1.799  0.190 1.755  0.195 1.712  0.200 1.670  0.205 1.628  0.210 1.586  0.215 1.545  0.220 1.504  0.225 1.463  0.230 1.422  0.235 1.382  0.240 1.342  0.245 1.302  0.250 1.262  0.255 1.222  0.260 1.183  0.265 1.143  0.270 1.104  0.275 1.064  0.280 1.025  0.285 0.986  0.290 0.946  0.295 0.907  0.300 0.867  0.305 0.827  0.310 0.788  0.315 0.748  0.320 0.707  0.325 0.667  0.330 0.626  0.335 0.585  0.340 0.544  0.345 0.503  0.350 0.461  0.355 0.418  0.360 0.376  0.365 0.332  0.370 0.288  0.375 0.244  0.380 0.199  0.385 0.153  0.390 0.106  0.395 0.058  0.400 0.009  0.405 -0.040  0.410 -0.092  0.415 -0.144  0.420 -0.199  0.425 -0.255  0.430 -0.313  0.435 -0.374  0.440 -0.437  0.445 -0.504  0.450 -0.575  0.455 -0.651  0.460 -0.734  0.465 -0.823  0.470 -0.924  0.475 -1.038  0.480 -1.172  0.485 -1.339  0.490 -1.564  0.495 -1.933  0.5 -5      /
\put {\scriptsize$\bullet$ - $0.5$} at 0.85 2.25
% 

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\large \vspace{6mm} \hspace{3.5cm} $\alpha$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{\normalsize$\C{F}_\phi$\hspace{1mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor
\put {(b)} at 0.5 5.5


\endpicture} at 0.75 0


\endpicture

==> Fig8.tex <==
\beginpicture
\setcoordinatesystem units <320pt,150pt>
\setlinear
\normalcolor
%\setplotarea x from 0 to 2.5, y from 0 to 1

\put 
{\beginpicture
\setcoordinatesystem units <160pt,150pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from 0 to 1

\setplotsymbol ({.})
%\setquadratic

% Limiting FE for a=ac and phi=0
\color{black}
\plot 0.005 0.467  0.015 0.502  0.025 0.530  0.035 0.555  0.045 0.577  0.055 0.597  0.065 0.615  0.075 0.632  0.085 0.647  0.095 0.662  0.105 0.676  0.115 0.689  0.125 0.701  0.135 0.713  0.145 0.723  0.155 0.734  0.165 0.744  0.175 0.753  0.185 0.762  0.195 0.770  0.205 0.778  0.215 0.786  0.225 0.793  0.235 0.800  0.245 0.807  0.255 0.813  0.265 0.819  0.275 0.824  0.285 0.830  0.295 0.835  0.305 0.839  0.315 0.844  0.325 0.848  0.335 0.852  0.345 0.855  0.355 0.859  0.365 0.862  0.375 0.865  0.385 0.867  0.395 0.870  0.405 0.872  0.415 0.874  0.425 0.875  0.435 0.877  0.445 0.878  0.455 0.879  0.465 0.880  0.475 0.881  0.485 0.881  0.495 0.881  0.505 0.881  0.515 0.881  0.525 0.881  0.535 0.880  0.545 0.879  0.555 0.878  0.565 0.877  0.575 0.876  0.585 0.874  0.595 0.872  0.605 0.870  0.615 0.868  0.625 0.865  0.635 0.862  0.645 0.859  0.655 0.856  0.665 0.853  0.675 0.849  0.685 0.846  0.695 0.841  0.705 0.837  0.715 0.833  0.725 0.828  0.735 0.823  0.745 0.818  0.755 0.812  0.765 0.806  0.775 0.800  0.785 0.794  0.795 0.787  0.805 0.780  0.815 0.773  0.825 0.765  0.835 0.758  0.845 0.749  0.855 0.741  0.865 0.732  0.875 0.722  0.885 0.712  0.895 0.702  0.905 0.691  0.915 0.679  0.925 0.667  0.935 0.654  0.945 0.641  0.955 0.626  0.965 0.610  0.975 0.593  0.985 0.574  0.995 0.550
    /

% Limiting FE for a=ac and phi=0.1
\color{Maroon}
\plot 
0.005 0.510  0.014 0.541  0.023 0.567  0.032 0.589  0.041 0.608  0.050 0.626  0.059 0.642  0.068 0.657  0.077 0.671  0.086 0.685  0.095 0.697  0.104 0.709  0.113 0.720  0.122 0.730  0.131 0.740  0.140 0.749  0.149 0.758  0.158 0.766  0.167 0.774  0.176 0.782  0.185 0.789  0.194 0.796  0.203 0.802  0.212 0.809  0.221 0.814  0.230 0.820  0.239 0.825  0.248 0.830  0.257 0.835  0.266 0.839  0.275 0.844  0.284 0.848  0.293 0.851  0.302 0.855  0.311 0.858  0.320 0.861  0.329 0.864  0.338 0.866  0.347 0.869  0.356 0.871  0.365 0.873  0.374 0.875  0.383 0.876  0.392 0.877  0.401 0.879  0.410 0.880  0.419 0.880  0.428 0.881  0.437 0.881  0.446 0.881  0.455 0.881  0.464 0.881  0.473 0.881  0.482 0.880  0.491 0.879  0.500 0.878  0.509 0.877  0.518 0.876  0.527 0.875  0.536 0.873  0.545 0.871  0.554 0.869  0.563 0.867  0.572 0.864  0.581 0.862  0.590 0.859  0.599 0.856  0.608 0.852  0.617 0.849  0.626 0.845  0.635 0.841  0.644 0.837  0.653 0.833  0.662 0.828  0.671 0.824  0.680 0.819  0.689 0.813  0.698 0.808  0.707 0.802  0.716 0.796  0.725 0.790  0.734 0.783  0.743 0.777  0.752 0.769  0.761 0.762  0.770 0.754  0.779 0.746  0.788 0.738  0.797 0.729  0.806 0.719  0.815 0.709  0.824 0.699  0.833 0.688  0.842 0.676  0.851 0.664  0.860 0.651  0.869 0.636  0.878 0.621  0.887 0.603  0.896 0.582 
/

% Limiting FE for a=ac and phi=0.2
\color{Brown}
\plot 
0.005 0.554  0.013 0.581  0.021 0.603  0.029 0.623  0.037 0.640  0.045 0.655  0.053 0.670  0.061 0.683  0.069 0.696  0.077 0.707  0.085 0.718  0.093 0.728  0.101 0.738  0.109 0.747  0.117 0.756  0.125 0.764  0.133 0.772  0.141 0.780  0.149 0.787  0.157 0.793  0.165 0.800  0.173 0.806  0.181 0.812  0.189 0.817  0.197 0.822  0.205 0.827  0.213 0.832  0.221 0.836  0.229 0.840  0.237 0.844  0.245 0.848  0.253 0.852  0.261 0.855  0.269 0.858  0.277 0.861  0.285 0.863  0.293 0.866  0.301 0.868  0.309 0.870  0.317 0.872  0.325 0.874  0.333 0.875  0.341 0.877  0.349 0.878  0.357 0.879  0.365 0.880  0.373 0.880  0.381 0.881  0.389 0.881  0.397 0.881  0.405 0.881  0.413 0.881  0.421 0.881  0.429 0.880  0.437 0.880  0.445 0.879  0.453 0.878  0.461 0.877  0.469 0.875  0.477 0.874  0.485 0.872  0.493 0.870  0.501 0.868  0.509 0.866  0.517 0.864  0.525 0.861  0.533 0.858  0.541 0.855  0.549 0.852  0.557 0.849  0.565 0.846  0.573 0.842  0.581 0.838  0.589 0.834  0.597 0.830  0.605 0.825  0.613 0.821  0.621 0.816  0.629 0.811  0.637 0.805  0.645 0.800  0.653 0.794  0.661 0.788  0.669 0.781  0.677 0.775  0.685 0.768  0.693 0.761  0.701 0.753  0.709 0.745  0.717 0.737  0.725 0.728  0.733 0.719  0.741 0.709  0.749 0.698  0.757 0.687  0.765 0.676  0.773 0.663  0.781 0.649  0.789 0.633  0.797 0.614 
/

% Limiting FE for a=ac and phi=0.3
\color{BrickRed}
\plot 
0.005 0.597  0.012 0.620  0.019 0.640  0.026 0.656  0.033 0.671  0.040 0.685  0.047 0.697  0.054 0.709  0.061 0.720  0.068 0.730  0.075 0.739  0.082 0.748  0.089 0.757  0.096 0.765  0.103 0.772  0.110 0.780  0.117 0.786  0.124 0.793  0.131 0.799  0.138 0.805  0.145 0.810  0.152 0.816  0.159 0.821  0.166 0.825  0.173 0.830  0.180 0.834  0.187 0.838  0.194 0.842  0.201 0.846  0.208 0.849  0.215 0.853  0.222 0.856  0.229 0.858  0.236 0.861  0.243 0.864  0.250 0.866  0.257 0.868  0.264 0.870  0.271 0.872  0.278 0.873  0.285 0.875  0.292 0.876  0.299 0.877  0.306 0.878  0.313 0.879  0.320 0.880  0.327 0.881  0.334 0.881  0.341 0.881  0.348 0.881  0.355 0.881  0.362 0.881  0.369 0.881  0.376 0.880  0.383 0.880  0.390 0.879  0.397 0.878  0.404 0.877  0.411 0.876  0.418 0.875  0.425 0.873  0.432 0.871  0.439 0.870  0.446 0.868  0.453 0.866  0.460 0.863  0.467 0.861  0.474 0.858  0.481 0.856  0.488 0.853  0.495 0.850  0.502 0.847  0.509 0.843  0.516 0.840  0.523 0.836  0.530 0.832  0.537 0.828  0.544 0.824  0.551 0.819  0.558 0.814  0.565 0.810  0.572 0.804  0.579 0.799  0.586 0.793  0.593 0.788  0.600 0.781  0.607 0.775  0.614 0.768  0.621 0.761  0.628 0.754  0.635 0.746  0.642 0.738  0.649 0.730  0.656 0.720  0.663 0.711  0.670 0.700  0.677 0.689  0.684 0.677  0.691 0.663  0.698 0.646
/

% Limiting FE for a=ac and phi=0.4
\color{Red}
\plot 
0.005 0.640  0.011 0.660  0.017 0.676  0.023 0.690  0.029 0.703  0.035 0.714  0.041 0.725  0.047 0.735  0.053 0.744  0.059 0.753  0.065 0.761  0.071 0.768  0.077 0.775  0.083 0.782  0.089 0.789  0.095 0.795  0.101 0.801  0.107 0.806  0.113 0.811  0.119 0.816  0.125 0.821  0.131 0.826  0.137 0.830  0.143 0.834  0.149 0.838  0.155 0.841  0.161 0.845  0.167 0.848  0.173 0.851  0.179 0.854  0.185 0.857  0.191 0.860  0.197 0.862  0.203 0.864  0.209 0.866  0.215 0.868  0.221 0.870  0.227 0.872  0.233 0.873  0.239 0.875  0.245 0.876  0.251 0.877  0.257 0.878  0.263 0.879  0.269 0.880  0.275 0.880  0.281 0.881  0.287 0.881  0.293 0.881  0.299 0.881  0.305 0.881  0.311 0.881  0.317 0.881  0.323 0.880  0.329 0.880  0.335 0.879  0.341 0.878  0.347 0.878  0.353 0.877  0.359 0.875  0.365 0.874  0.371 0.873  0.377 0.871  0.383 0.869  0.389 0.868  0.395 0.866  0.401 0.864  0.407 0.861  0.413 0.859  0.419 0.857  0.425 0.854  0.431 0.851  0.437 0.848  0.443 0.845  0.449 0.842  0.455 0.839  0.461 0.835  0.467 0.831  0.473 0.828  0.479 0.824  0.485 0.819  0.491 0.815  0.497 0.810  0.503 0.805  0.509 0.800  0.515 0.795  0.521 0.790  0.527 0.784  0.533 0.778  0.539 0.771  0.545 0.765  0.551 0.758  0.557 0.750  0.563 0.742  0.569 0.734  0.575 0.725  0.581 0.715  0.587 0.705  0.593 0.692  0.599 0.677
/

% Limiting FE for a=ac and phi=0.5
\color{Orange}
\plot 
0.005 0.683  0.010 0.699  0.015 0.712  0.020 0.724  0.025 0.734  0.030 0.744  0.035 0.752  0.040 0.761  0.045 0.768  0.050 0.775  0.055 0.782  0.060 0.788  0.065 0.794  0.070 0.800  0.075 0.805  0.080 0.810  0.085 0.815  0.090 0.819  0.095 0.824  0.100 0.828  0.105 0.832  0.110 0.836  0.115 0.839  0.120 0.842  0.125 0.846  0.130 0.849  0.135 0.851  0.140 0.854  0.145 0.857  0.150 0.859  0.155 0.861  0.160 0.864  0.165 0.866  0.170 0.867  0.175 0.869  0.180 0.871  0.185 0.872  0.190 0.874  0.195 0.875  0.200 0.876  0.205 0.877  0.210 0.878  0.215 0.879  0.220 0.879  0.225 0.880  0.230 0.881  0.235 0.881  0.240 0.881  0.245 0.881  0.250 0.881  0.255 0.881  0.260 0.881  0.265 0.881  0.270 0.881  0.275 0.880  0.280 0.880  0.285 0.879  0.290 0.878  0.295 0.877  0.300 0.876  0.305 0.875  0.310 0.874  0.315 0.873  0.320 0.871  0.325 0.870  0.330 0.868  0.335 0.866  0.340 0.864  0.345 0.862  0.350 0.860  0.355 0.858  0.360 0.856  0.365 0.853  0.370 0.851  0.375 0.848  0.380 0.845  0.385 0.842  0.390 0.839  0.395 0.836  0.400 0.833  0.405 0.829  0.410 0.825  0.415 0.821  0.420 0.817  0.425 0.813  0.430 0.809  0.435 0.804  0.440 0.799  0.445 0.794  0.450 0.789  0.455 0.783  0.460 0.777  0.465 0.771  0.470 0.764  0.475 0.757  0.480 0.750  0.485 0.742  0.490 0.732  0.495 0.722  
/



\setlinear
\color{black}
\setsolid



\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\setplotarea x from 0 to 1, y from 0 to 1
\axis top /
\axis right /
\axis bottom 
 label {{\large \vspace{6mm} \hspace{3cm} $\alpha$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{4}$} {$\frac{1}{2}$} {} {1} / quantity 5 /
\axis left 
 label {{$F_c(\alpha)$\hspace{0mm}}} /
\axis left 
 ticks out withvalues {0} {$\frac{1}{4}$} {} {$\frac{3}{4}$} {1} / quantity 5 /
\normalcolor
\put {(a)} at 0.5 1.1


\endpicture} at 0 0 

\put
{\beginpicture
\setcoordinatesystem units <160pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
%\setquadratic

%Limiting force for a=1 and phi = 0
\color{black}
\plot %0.005 38.058  
0.005 5.000
0.015 3.100  0.025 2.620  0.035 2.306  0.045 2.076  0.055 1.896  0.065 1.748  0.075 1.623  0.085 1.515  0.095 1.419  0.105 1.335  0.115 1.258  0.125 1.189  0.135 1.125  0.145 1.066  0.155 1.011  0.165 0.959  0.175 0.911  0.185 0.866  0.195 0.823  0.205 0.782  0.215 0.743  0.225 0.706  0.235 0.670  0.245 0.636  0.255 0.603  0.265 0.571  0.275 0.541  0.285 0.511  0.295 0.482  0.305 0.454  0.315 0.427  0.325 0.400  0.335 0.374  0.345 0.349  0.355 0.324  0.365 0.299  0.375 0.275  0.385 0.252  0.395 0.228  0.405 0.205  0.415 0.183  0.425 0.161  0.435 0.139  0.445 0.117  0.455 0.095  0.465 0.074  0.475 0.053  0.485 0.031  0.495 0.010  0.505 -0.010  0.515 -0.031  0.525 -0.052  0.535 -0.073  0.545 -0.093  0.555 -0.114  0.565 -0.135  0.575 -0.156  0.585 -0.177  0.595 -0.198  0.605 -0.219  0.615 -0.240  0.625 -0.261  0.635 -0.283  0.645 -0.304  0.655 -0.326  0.665 -0.349  0.675 -0.371  0.685 -0.394  0.695 -0.417  0.705 -0.441  0.715 -0.465  0.725 -0.489  0.735 -0.514  0.745 -0.540  0.755 -0.566  0.765 -0.593  0.775 -0.621  0.785 -0.649  0.795 -0.679  0.805 -0.710  0.815 -0.742  0.825 -0.775  0.835 -0.810  0.845 -0.846  0.855 -0.885  0.865 -0.926  0.875 -0.969  0.885 -1.016  0.895 -1.066  0.905 -1.121  0.915 -1.181  0.925 -1.248  0.935 -1.324  0.945 -1.412  0.955 -1.517  0.965 -1.647  0.975 -1.819  0.985 -2.079  0.995 -2.632 1.0 -5
     /
\put {\scriptsize$\bullet$ - $0.0$} at 0.85 4.75 
%
%Limiting force for $a=ac and phi = 0.1
\color{Maroon}
\plot %0.005 -52.026  
0.005 5.000
0.014 3.083  0.023 2.602  0.032 2.292  0.041 2.065  0.050 1.887  0.059 1.740  0.068 1.616  0.077 1.509  0.086 1.415  0.095 1.330  0.104 1.254  0.113 1.185  0.122 1.121  0.131 1.062  0.140 1.008  0.149 0.957  0.158 0.909  0.167 0.863  0.176 0.821  0.185 0.780  0.194 0.741  0.203 0.704  0.212 0.668  0.221 0.634  0.230 0.601  0.239 0.570  0.248 0.539  0.257 0.509  0.266 0.481  0.275 0.452  0.284 0.425  0.293 0.399  0.302 0.373  0.311 0.347  0.320 0.322  0.329 0.298  0.338 0.274  0.347 0.250  0.356 0.227  0.365 0.204  0.374 0.182  0.383 0.159  0.392 0.137  0.401 0.116  0.410 0.094  0.419 0.073  0.428 0.051  0.437 0.030  0.446 0.009  0.455 -0.012  0.464 -0.032  0.473 -0.053  0.482 -0.074  0.491 -0.095  0.500 -0.115  0.509 -0.136  0.518 -0.157  0.527 -0.178  0.536 -0.199  0.545 -0.220  0.554 -0.241  0.563 -0.262  0.572 -0.284  0.581 -0.306  0.590 -0.328  0.599 -0.350  0.608 -0.372  0.617 -0.395  0.626 -0.418  0.635 -0.442  0.644 -0.466  0.653 -0.491  0.662 -0.516  0.671 -0.541  0.680 -0.568  0.689 -0.595  0.698 -0.622  0.707 -0.651  0.716 -0.681  0.725 -0.712  0.734 -0.744  0.743 -0.777  0.752 -0.812  0.761 -0.848  0.770 -0.887  0.779 -0.928  0.788 -0.972  0.797 -1.019  0.806 -1.069  0.815 -1.124  0.824 -1.185  0.833 -1.252  0.842 -1.329  0.851 -1.418  0.860 -1.523  0.869 -1.655  0.878 -1.831  0.887 -2.098  0.896 -2.691 0.9 -5
   /
\put {\scriptsize$\bullet$ - $0.1$} at 0.85 4.25 
%
% Limiting force for $a=ac and phi = 0.2
\color{Brown}
\plot %0.005 -175.308  
0.005 5.000
0.013 2.982  0.021 2.573  0.029 2.274  0.037 2.052  0.045 1.876  0.053 1.731  0.061 1.608  0.069 1.502  0.077 1.408  0.085 1.325  0.093 1.249  0.101 1.180  0.109 1.117  0.117 1.059  0.125 1.004  0.133 0.953  0.141 0.905  0.149 0.860  0.157 0.818  0.165 0.777  0.173 0.738  0.181 0.701  0.189 0.666  0.197 0.632  0.205 0.599  0.213 0.568  0.221 0.537  0.229 0.507  0.237 0.479  0.245 0.451  0.253 0.423  0.261 0.397  0.269 0.371  0.277 0.345  0.285 0.321  0.293 0.296  0.301 0.272  0.309 0.249  0.317 0.225  0.325 0.203  0.333 0.180  0.341 0.158  0.349 0.136  0.357 0.114  0.365 0.093  0.373 0.071  0.381 0.050  0.389 0.029  0.397 0.008  0.405 -0.013  0.413 -0.034  0.421 -0.055  0.429 -0.075  0.437 -0.096  0.445 -0.117  0.453 -0.138  0.461 -0.158  0.469 -0.179  0.477 -0.200  0.485 -0.221  0.493 -0.242  0.501 -0.264  0.509 -0.285  0.517 -0.307  0.525 -0.329  0.533 -0.351  0.541 -0.374  0.549 -0.397  0.557 -0.420  0.565 -0.444  0.573 -0.468  0.581 -0.492  0.589 -0.517  0.597 -0.543  0.605 -0.569  0.613 -0.596  0.621 -0.624  0.629 -0.653  0.637 -0.683  0.645 -0.714  0.653 -0.746  0.661 -0.779  0.669 -0.814  0.677 -0.851  0.685 -0.890  0.693 -0.931  0.701 -0.975  0.709 -1.022  0.717 -1.073  0.725 -1.128  0.733 -1.189  0.741 -1.257  0.749 -1.335  0.757 -1.424  0.765 -1.532  0.773 -1.666  0.781 -1.846  0.789 -2.123  0.797 -2.777   0.8 -5
    /
\put {\scriptsize$\bullet$ - $0.2$} at 0.85 3.75 
%
%Limiting force for $a=ac and phi = 0.3
\color{BrickRed}
\plot %0.005 -266.217 
0.005 5.000
0.012 3.051  0.019 2.545  0.026 2.251  0.033 2.034  0.040 1.862  0.047 1.719  0.054 1.598  0.061 1.493  0.068 1.401  0.075 1.318  0.082 1.243  0.089 1.174  0.096 1.112  0.103 1.054  0.110 0.999  0.117 0.949  0.124 0.901  0.131 0.856  0.138 0.814  0.145 0.774  0.152 0.735  0.159 0.698  0.166 0.663  0.173 0.629  0.180 0.596  0.187 0.565  0.194 0.534  0.201 0.505  0.208 0.476  0.215 0.448  0.222 0.421  0.229 0.394  0.236 0.368  0.243 0.343  0.250 0.318  0.257 0.294  0.264 0.270  0.271 0.247  0.278 0.223  0.285 0.201  0.292 0.178  0.299 0.156  0.306 0.134  0.313 0.112  0.320 0.091  0.327 0.069  0.334 0.048  0.341 0.027  0.348 0.006  0.355 -0.015  0.362 -0.036  0.369 -0.056  0.376 -0.077  0.383 -0.098  0.390 -0.119  0.397 -0.139  0.404 -0.160  0.411 -0.181  0.418 -0.202  0.425 -0.223  0.432 -0.244  0.439 -0.266  0.446 -0.287  0.453 -0.309  0.460 -0.331  0.467 -0.353  0.474 -0.376  0.481 -0.399  0.488 -0.422  0.495 -0.446  0.502 -0.470  0.509 -0.494  0.516 -0.520  0.523 -0.545  0.530 -0.572  0.537 -0.599  0.544 -0.627  0.551 -0.656  0.558 -0.686  0.565 -0.717  0.572 -0.749  0.579 -0.782  0.586 -0.817  0.593 -0.854  0.600 -0.893  0.607 -0.935  0.614 -0.979  0.621 -1.026  0.628 -1.077  0.635 -1.133  0.642 -1.195  0.649 -1.264  0.656 -1.342  0.663 -1.433  0.670 -1.542  0.677 -1.679  0.684 -1.865  0.691 -2.157  0.698 -2.913 0.7 -5
   /
\put {\scriptsize$\bullet$ - $0.3$} at 0.85 3.25 
%
%Limiting force for $a=ac and phi = 0.4
\color{Red}
\plot %0.005 215.992  
0.005 5.000
0.011 3.361  0.017 2.500  0.023 2.220  0.029 2.012  0.035 1.843  0.041 1.704  0.047 1.585  0.053 1.482  0.059 1.390  0.065 1.308  0.071 1.234  0.077 1.167  0.083 1.104  0.089 1.047  0.095 0.993  0.101 0.943  0.107 0.896  0.113 0.851  0.119 0.809  0.125 0.769  0.131 0.731  0.137 0.694  0.143 0.659  0.149 0.625  0.155 0.593  0.161 0.561  0.167 0.531  0.173 0.501  0.179 0.473  0.185 0.445  0.191 0.418  0.197 0.391  0.203 0.365  0.209 0.340  0.215 0.315  0.221 0.291  0.227 0.267  0.233 0.244  0.239 0.221  0.245 0.198  0.251 0.175  0.257 0.153  0.263 0.131  0.269 0.110  0.275 0.088  0.281 0.067  0.287 0.046  0.293 0.024  0.299 0.003  0.305 -0.017  0.311 -0.038  0.317 -0.059  0.323 -0.080  0.329 -0.100  0.335 -0.121  0.341 -0.142  0.347 -0.163  0.353 -0.184  0.359 -0.205  0.365 -0.226  0.371 -0.247  0.377 -0.268  0.383 -0.290  0.389 -0.312  0.395 -0.334  0.401 -0.356  0.407 -0.379  0.413 -0.402  0.419 -0.425  0.425 -0.449  0.431 -0.473  0.437 -0.497  0.443 -0.523  0.449 -0.548  0.455 -0.575  0.461 -0.602  0.467 -0.630  0.473 -0.659  0.479 -0.689  0.485 -0.720  0.491 -0.753  0.497 -0.786  0.503 -0.822  0.509 -0.859  0.515 -0.898  0.521 -0.940  0.527 -0.984  0.533 -1.032  0.539 -1.084  0.545 -1.140  0.551 -1.203  0.557 -1.273  0.563 -1.352  0.569 -1.445  0.575 -1.557  0.581 -1.698  0.587 -1.892  0.593 -2.206  0.599 -3.183  0.6 -5
   /
\put {\scriptsize$\bullet$ - $0.4$} at 0.85 2.75
% 
%Limiting force for $a=ac and phi = 0.5
\color{Orange}
\plot %0.005 -859.163  
0.005 5.000
0.010 2.398  0.015 2.527  0.020 2.158  0.025 1.980  0.030 1.818  0.035 1.683  0.040 1.567  0.045 1.466  0.050 1.376  0.055 1.295  0.060 1.223  0.065 1.156  0.070 1.095  0.075 1.038  0.080 0.985  0.085 0.935  0.090 0.888  0.095 0.844  0.100 0.802  0.105 0.762  0.110 0.724  0.115 0.688  0.120 0.653  0.125 0.620  0.130 0.587  0.135 0.556  0.140 0.526  0.145 0.496  0.150 0.468  0.155 0.440  0.160 0.413  0.165 0.387  0.170 0.361  0.175 0.336  0.180 0.311  0.185 0.287  0.190 0.263  0.195 0.240  0.200 0.217  0.205 0.194  0.210 0.172  0.215 0.150  0.220 0.128  0.225 0.106  0.230 0.084  0.235 0.063  0.240 0.042  0.245 0.021  0.250 0.000  0.255 -0.021  0.260 -0.042  0.265 -0.062  0.270 -0.083  0.275 -0.104  0.280 -0.125  0.285 -0.145  0.290 -0.166  0.295 -0.187  0.300 -0.208  0.305 -0.229  0.310 -0.250  0.315 -0.272  0.320 -0.293  0.325 -0.315  0.330 -0.337  0.335 -0.360  0.340 -0.382  0.345 -0.405  0.350 -0.429  0.355 -0.453  0.360 -0.477  0.365 -0.502  0.370 -0.527  0.375 -0.553  0.380 -0.579  0.385 -0.607  0.390 -0.635  0.395 -0.664  0.400 -0.694  0.405 -0.726  0.410 -0.758  0.415 -0.792  0.420 -0.828  0.425 -0.865  0.430 -0.905  0.435 -0.947  0.440 -0.992  0.445 -1.040  0.450 -1.093  0.455 -1.150  0.460 -1.214  0.465 -1.285  0.470 -1.367  0.475 -1.462  0.480 -1.578  0.485 -1.726  0.490 -1.933  0.495 -2.284 0.5 -5
      /
\put {\scriptsize$\bullet$ - $0.5$} at 0.85 2.25
% 


\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\large\vspace{6mm} \hspace{3cm} $\alpha$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{$\C{F}_c(\alpha)$\hspace{0mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor
\put {(b)} at 0.5 6


\endpicture} at 0.75 0


\endpicture

==> Fig9.tex <==
\beginpicture
\setcoordinatesystem units <320pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 2.5, y from -4 to 4

\put 
{\beginpicture
\setcoordinatesystem units <150pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -4 to 4

\setplotsymbol ({.})
\setquadratic

% Limiting force for a=1
\color{black}
\plot 0.010 5.  0.020 4.565  0.030 4.139  0.040 3.830  0.050 3.586  0.060 3.382  0.070 3.206  0.080 3.051  0.090 2.910  0.100 2.783  0.110 2.664  0.120 2.554  0.130 2.451  0.140 2.353  0.150 2.260  0.160 2.171  0.170 2.086  0.180 2.004  0.190 1.924  0.200 1.847  0.210 1.772  0.220 1.700  0.230 1.629  0.240 1.559  0.250 1.491  0.260 1.424  0.270 1.358  0.280 1.294  0.290 1.230  0.300 1.167  0.310 1.105  0.320 1.043  0.330 0.983  0.340 0.922  0.350 0.863  0.360 0.803  0.370 0.744  0.380 0.686  0.390 0.628  0.400 0.570  0.410 0.512  0.420 0.455  0.430 0.397  0.440 0.340  0.450 0.283  0.460 0.227  0.470 0.170  0.480 0.113  0.490 0.057  0.500 0.000  0.510 -0.057  0.520 -0.113  0.530 -0.170  0.540 -0.227  0.550 -0.283  0.560 -0.340  0.570 -0.397  0.580 -0.455  0.590 -0.512  0.600 -0.570  0.610 -0.628  0.620 -0.686  0.630 -0.744  0.640 -0.803  0.650 -0.863  0.660 -0.922  0.670 -0.983  0.680 -1.043  0.690 -1.105  0.700 -1.167  0.710 -1.230  0.720 -1.294  0.730 -1.358  0.740 -1.424  0.750 -1.491  0.760 -1.559  0.770 -1.629  0.780 -1.700  0.790 -1.772  0.800 -1.847  0.810 -1.924  0.820 -2.004  0.830 -2.086  0.840 -2.171  0.850 -2.260  0.860 -2.353  0.870 -2.451  0.880 -2.554  0.890 -2.664  0.900 -2.783  0.910 -2.910  0.920 -3.051  0.930 -3.206  0.940 -3.382  0.950 -3.586  0.960 -3.830  0.970 -4.139  0.980 -4.565  0.990 -5.     /
\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\large \vspace{6mm} \hspace{3cm} $\alpha$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{4}$} {$\frac{1}{2}$} {} {1} / quantity 5 /
\axis left 
 label {{$\C{F}(\alpha,0)$\hspace{0mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor
\put {(a)} at 0.5 6


\endpicture} at 0 0 

\put
{\beginpicture
\setcoordinatesystem units <150pt,15pt>
\setlinear
\normalcolor
\setplotarea x from 0 to 1, y from -5 to 5

\setplotsymbol ({.})
%\setquadratic

%Limiting force for $a=ac=1+1/sqrt(2) and phi = 0
\color{black}
\plot 0.010 3.499  0.020 2.831  0.030 2.449  0.040 2.184  0.050 1.981  0.060 1.819  0.070 1.683  0.080 1.567  0.090 1.466  0.100 1.376  0.110 1.295  0.120 1.223  0.130 1.156  0.140 1.095  0.150 1.038  0.160 0.985  0.170 0.935  0.180 0.888  0.190 0.844  0.200 0.802  0.210 0.762  0.220 0.724  0.230 0.688  0.240 0.653  0.250 0.620  0.260 0.587  0.270 0.556  0.280 0.526  0.290 0.496  0.300 0.468  0.310 0.440  0.320 0.413  0.330 0.387  0.340 0.361  0.350 0.336  0.360 0.311  0.370 0.287  0.380 0.263  0.390 0.240  0.400 0.217  0.410 0.194  0.420 0.172  0.430 0.150  0.440 0.128  0.450 0.106  0.460 0.084  0.470 0.063  0.480 0.042  0.490 0.021  0.500 0.000  0.510 -0.021  0.520 -0.042  0.530 -0.062  0.540 -0.083  0.550 -0.104  0.560 -0.125  0.570 -0.145  0.580 -0.166  0.590 -0.187  0.600 -0.208  0.610 -0.229  0.620 -0.250  0.630 -0.272  0.640 -0.293  0.650 -0.315  0.660 -0.337  0.670 -0.360  0.680 -0.382  0.690 -0.405  0.700 -0.429  0.710 -0.453  0.720 -0.477  0.730 -0.502  0.740 -0.527  0.750 -0.553  0.760 -0.579  0.770 -0.607  0.780 -0.635  0.790 -0.664  0.800 -0.694  0.810 -0.726  0.820 -0.758  0.830 -0.792  0.840 -0.828  0.850 -0.865  0.860 -0.905  0.870 -0.947  0.880 -0.992  0.890 -1.040  0.900 -1.093  0.910 -1.150  0.920 -1.214  0.930 -1.285  0.940 -1.367  0.950 -1.462  0.960 -1.578  0.970 -1.726  0.980 -1.933  0.990 -2.284 0.994 -5
     /
\put {\scriptsize$\;\bullet$ - $a_c$} at 0.155 -4.75 
%
%Limiting force for $a=2 and phi = 0
\color{Sepia}
\plot 0.010 3.604  0.020 2.946  0.030 2.573  0.040 2.315  0.050 2.120  0.060 1.964  0.070 1.834  0.080 1.724  0.090 1.628  0.100 1.543  0.110 1.467  0.120 1.399  0.130 1.336  0.140 1.279  0.150 1.226  0.160 1.176  0.170 1.130  0.180 1.086  0.190 1.045  0.200 1.006  0.210 0.969  0.220 0.934  0.230 0.900  0.240 0.868  0.250 0.837  0.260 0.807  0.270 0.778  0.280 0.750  0.290 0.723  0.300 0.697  0.310 0.671  0.320 0.646  0.330 0.622  0.340 0.598  0.350 0.575  0.360 0.552  0.370 0.530  0.380 0.508  0.390 0.486  0.400 0.465  0.410 0.444  0.420 0.423  0.430 0.403  0.440 0.382  0.450 0.362  0.460 0.342  0.470 0.323  0.480 0.303  0.490 0.283  0.500 0.264  0.510 0.245  0.520 0.225  0.530 0.206  0.540 0.187  0.550 0.167  0.560 0.148  0.570 0.129  0.580 0.109  0.590 0.090  0.600 0.070  0.610 0.050  0.620 0.030  0.630 0.010  0.640 -0.010  0.650 -0.030  0.660 -0.051  0.670 -0.072  0.680 -0.094  0.690 -0.115  0.700 -0.137  0.710 -0.160  0.720 -0.183  0.730 -0.206  0.740 -0.230  0.750 -0.255  0.760 -0.280  0.770 -0.306  0.780 -0.333  0.790 -0.361  0.800 -0.390  0.810 -0.420  0.820 -0.451  0.830 -0.484  0.840 -0.518  0.850 -0.554  0.860 -0.593  0.870 -0.633  0.880 -0.677  0.890 -0.724  0.900 -0.775  0.910 -0.831  0.920 -0.893  0.930 -0.963  0.940 -1.044  0.950 -1.138  0.960 -1.252  0.970 -1.399  0.980 -1.604  0.990 -1.953 0.995 -5
   /
\put {\scriptsize$\bullet$ - $2$} at 0.15 -4.25 
%
% Limiting force for a=3 and phi = 0
\color{Maroon}
\plot 0.010 3.784  0.020 3.156  0.030 2.809  0.040 2.574  0.050 2.398  0.060 2.260  0.070 2.146  0.080 2.050  0.090 1.968  0.100 1.895  0.110 1.830  0.120 1.772  0.130 1.720  0.140 1.671  0.150 1.627  0.160 1.586  0.170 1.547  0.180 1.511  0.190 1.477  0.200 1.445  0.210 1.415  0.220 1.386  0.230 1.358  0.240 1.332  0.250 1.306  0.260 1.282  0.270 1.258  0.280 1.235  0.290 1.213  0.300 1.191  0.310 1.171  0.320 1.150  0.330 1.130  0.340 1.111  0.350 1.092  0.360 1.073  0.370 1.055  0.380 1.037  0.390 1.019  0.400 1.002  0.410 0.985  0.420 0.968  0.430 0.951  0.440 0.934  0.450 0.918  0.460 0.901  0.470 0.885  0.480 0.869  0.490 0.853  0.500 0.837  0.510 0.821  0.520 0.805  0.530 0.789  0.540 0.773  0.550 0.757  0.560 0.741  0.570 0.725  0.580 0.709  0.590 0.692  0.600 0.676  0.610 0.660  0.620 0.643  0.630 0.626  0.640 0.609  0.650 0.592  0.660 0.574  0.670 0.556  0.680 0.538  0.690 0.520  0.700 0.501  0.710 0.481  0.720 0.462  0.730 0.442  0.740 0.421  0.750 0.399  0.760 0.377  0.770 0.355  0.780 0.331  0.790 0.307  0.800 0.281  0.810 0.255  0.820 0.227  0.830 0.198  0.840 0.167  0.850 0.135  0.860 0.100  0.870 0.063  0.880 0.023  0.890 -0.020  0.900 -0.067  0.910 -0.119  0.920 -0.177  0.930 -0.243  0.940 -0.319  0.950 -0.409  0.960 -0.519  0.970 -0.661  0.980 -0.862  0.990 -1.206 0.996 -5
    /
\put {\scriptsize$\bullet$ - $3$} at 0.15 -3.75 
%
%Limiting force for a=4 and phi = 0
\color{Mahogany}
\plot 0.010 3.877  0.020 3.276  0.030 2.950  0.040 2.732  0.050 2.571  0.060 2.446  0.070 2.343  0.080 2.257  0.090 2.183  0.100 2.119  0.110 2.062  0.120 2.011  0.130 1.964  0.140 1.922  0.150 1.883  0.160 1.847  0.170 1.813  0.180 1.782  0.190 1.752  0.200 1.724  0.210 1.698  0.220 1.672  0.230 1.648  0.240 1.625  0.250 1.603  0.260 1.582  0.270 1.561  0.280 1.542  0.290 1.522  0.300 1.504  0.310 1.486  0.320 1.468  0.330 1.451  0.340 1.434  0.350 1.418  0.360 1.401  0.370 1.386  0.380 1.370  0.390 1.355  0.400 1.340  0.410 1.325  0.420 1.310  0.430 1.295  0.440 1.281  0.450 1.267  0.460 1.253  0.470 1.238  0.480 1.224  0.490 1.210  0.500 1.196  0.510 1.183  0.520 1.169  0.530 1.155  0.540 1.141  0.550 1.127  0.560 1.113  0.570 1.099  0.580 1.085  0.590 1.070  0.600 1.056  0.610 1.041  0.620 1.027  0.630 1.012  0.640 0.997  0.650 0.982  0.660 0.966  0.670 0.950  0.680 0.934  0.690 0.918  0.700 0.901  0.710 0.884  0.720 0.867  0.730 0.849  0.740 0.830  0.750 0.811  0.760 0.791  0.770 0.771  0.780 0.750  0.790 0.728  0.800 0.705  0.810 0.681  0.820 0.655  0.830 0.629  0.840 0.601  0.850 0.571  0.860 0.539  0.870 0.505  0.880 0.468  0.890 0.428  0.900 0.384  0.910 0.335  0.920 0.280  0.930 0.218  0.940 0.146  0.950 0.060  0.960 -0.047  0.970 -0.185  0.980 -0.381  0.990 -0.721 0.997 -5
   /
\put {\scriptsize$\bullet$ - $4$} at 0.15 -3.25 
%
%Limiting force for a=5 and phi = 0
\color{Brown}
\plot 0.010 3.942  0.020 3.364  0.030 3.056  0.040 2.852  0.050 2.703  0.060 2.587  0.070 2.493  0.080 2.414  0.090 2.347  0.100 2.288  0.110 2.237  0.120 2.190  0.130 2.148  0.140 2.110  0.150 2.075  0.160 2.043  0.170 2.012  0.180 1.984  0.190 1.957  0.200 1.932  0.210 1.909  0.220 1.886  0.230 1.864  0.240 1.844  0.250 1.824  0.260 1.805  0.270 1.787  0.280 1.769  0.290 1.752  0.300 1.735  0.310 1.719  0.320 1.703  0.330 1.688  0.340 1.673  0.350 1.658  0.360 1.644  0.370 1.629  0.380 1.615  0.390 1.602  0.400 1.588  0.410 1.575  0.420 1.562  0.430 1.549  0.440 1.536  0.450 1.523  0.460 1.510  0.470 1.498  0.480 1.485  0.490 1.472  0.500 1.460  0.510 1.447  0.520 1.435  0.530 1.423  0.540 1.410  0.550 1.397  0.560 1.385  0.570 1.372  0.580 1.359  0.590 1.347  0.600 1.334  0.610 1.321  0.620 1.307  0.630 1.294  0.640 1.280  0.650 1.267  0.660 1.253  0.670 1.238  0.680 1.224  0.690 1.209  0.700 1.194  0.710 1.178  0.720 1.162  0.730 1.146  0.740 1.129  0.750 1.111  0.760 1.093  0.770 1.075  0.780 1.055  0.790 1.035  0.800 1.014  0.810 0.992  0.820 0.969  0.830 0.944  0.840 0.918  0.850 0.890  0.860 0.861  0.870 0.829  0.880 0.794  0.890 0.756  0.900 0.715  0.910 0.669  0.920 0.617  0.930 0.558  0.940 0.489  0.950 0.406  0.960 0.303  0.970 0.169  0.980 -0.023  0.990 -0.359 0.998 -5
   /
\put {\scriptsize$\bullet$ - $5$} at 0.15 -2.75
% 
%Limiting force for a=6 and phi = 0
\color{BrickRed}
\plot 0.010 3.994  0.020 3.437  0.030 3.143  0.040 2.951  0.050 2.811  0.060 2.703  0.070 2.616  0.080 2.543  0.090 2.481  0.100 2.427  0.110 2.379  0.120 2.336  0.130 2.298  0.140 2.263  0.150 2.231  0.160 2.201  0.170 2.173  0.180 2.147  0.190 2.123  0.200 2.100  0.210 2.078  0.220 2.057  0.230 2.038  0.240 2.019  0.250 2.001  0.260 1.983  0.270 1.967  0.280 1.951  0.290 1.935  0.300 1.920  0.310 1.905  0.320 1.890  0.330 1.876  0.340 1.863  0.350 1.849  0.360 1.836  0.370 1.823  0.380 1.810  0.390 1.798  0.400 1.786  0.410 1.773  0.420 1.761  0.430 1.749  0.440 1.738  0.450 1.726  0.460 1.714  0.470 1.703  0.480 1.691  0.490 1.680  0.500 1.668  0.510 1.657  0.520 1.645  0.530 1.634  0.540 1.623  0.550 1.611  0.560 1.600  0.570 1.588  0.580 1.576  0.590 1.564  0.600 1.553  0.610 1.541  0.620 1.528  0.630 1.516  0.640 1.504  0.650 1.491  0.660 1.478  0.670 1.465  0.680 1.452  0.690 1.438  0.700 1.424  0.710 1.409  0.720 1.395  0.730 1.380  0.740 1.364  0.750 1.348  0.760 1.331  0.770 1.314  0.780 1.296  0.790 1.277  0.800 1.257  0.810 1.237  0.820 1.215  0.830 1.192  0.840 1.168  0.850 1.142  0.860 1.114  0.870 1.084  0.880 1.051  0.890 1.016  0.900 0.976  0.910 0.933  0.920 0.883  0.930 0.826  0.940 0.760  0.950 0.680  0.960 0.581  0.970 0.450  0.980 0.262  0.990 -0.069 0.998 -5
      /
\put {\scriptsize$\bullet$ - $6$} at 0.15 -2.25
%
%Limiting force for a=7 and phi = 0
\color{RubineRed}
\plot 0.010 4.038  0.020 3.499  0.030 3.219  0.040 3.037  0.050 2.905  0.060 2.803  0.070 2.721  0.080 2.653  0.090 2.595  0.100 2.544  0.110 2.500  0.120 2.460  0.130 2.424  0.140 2.392  0.150 2.362  0.160 2.334  0.170 2.308  0.180 2.284  0.190 2.262  0.200 2.240  0.210 2.220  0.220 2.201  0.230 2.183  0.240 2.165  0.250 2.149  0.260 2.133  0.270 2.117  0.280 2.102  0.290 2.088  0.300 2.073  0.310 2.060  0.320 2.046  0.330 2.033  0.340 2.021  0.350 2.008  0.360 1.996  0.370 1.984  0.380 1.972  0.390 1.961  0.400 1.949  0.410 1.938  0.420 1.927  0.430 1.916  0.440 1.905  0.450 1.894  0.460 1.883  0.470 1.873  0.480 1.862  0.490 1.851  0.500 1.841  0.510 1.830  0.520 1.820  0.530 1.809  0.540 1.798  0.550 1.788  0.560 1.777  0.570 1.766  0.580 1.755  0.590 1.744  0.600 1.733  0.610 1.722  0.620 1.711  0.630 1.699  0.640 1.688  0.650 1.676  0.660 1.664  0.670 1.652  0.680 1.639  0.690 1.626  0.700 1.613  0.710 1.600  0.720 1.586  0.730 1.572  0.740 1.557  0.750 1.542  0.760 1.527  0.770 1.510  0.780 1.494  0.790 1.476  0.800 1.457  0.810 1.438  0.820 1.418  0.830 1.396  0.840 1.373  0.850 1.349  0.860 1.322  0.870 1.294  0.880 1.263  0.890 1.229  0.900 1.192  0.910 1.150  0.920 1.102  0.930 1.048  0.940 0.984  0.950 0.907  0.960 0.811  0.970 0.683  0.980 0.498  0.990 0.171 0.999 -5
   /
\put {\scriptsize$\bullet$ - $7$} at 0.15 -1.75
%
%Limiting force for a=8 and phi = 0
\color{Red}
\plot 0.010 4.077  0.020 3.555  0.030 3.286  0.040 3.112  0.050 2.987  0.060 2.891  0.070 2.814  0.080 2.749  0.090 2.694  0.100 2.647  0.110 2.605  0.120 2.568  0.130 2.534  0.140 2.503  0.150 2.475  0.160 2.449  0.170 2.425  0.180 2.403  0.190 2.382  0.200 2.362  0.210 2.343  0.220 2.325  0.230 2.308  0.240 2.292  0.250 2.276  0.260 2.261  0.270 2.246  0.280 2.232  0.290 2.219  0.300 2.205  0.310 2.193  0.320 2.180  0.330 2.168  0.340 2.156  0.350 2.145  0.360 2.133  0.370 2.122  0.380 2.111  0.390 2.100  0.400 2.089  0.410 2.079  0.420 2.068  0.430 2.058  0.440 2.048  0.450 2.038  0.460 2.028  0.470 2.018  0.480 2.008  0.490 1.998  0.500 1.988  0.510 1.978  0.520 1.968  0.530 1.958  0.540 1.948  0.550 1.938  0.560 1.928  0.570 1.918  0.580 1.908  0.590 1.897  0.600 1.887  0.610 1.877  0.620 1.866  0.630 1.855  0.640 1.844  0.650 1.833  0.660 1.822  0.670 1.810  0.680 1.799  0.690 1.787  0.700 1.774  0.710 1.762  0.720 1.749  0.730 1.736  0.740 1.722  0.750 1.708  0.760 1.693  0.770 1.677  0.780 1.661  0.790 1.645  0.800 1.627  0.810 1.609  0.820 1.590  0.830 1.569  0.840 1.547  0.850 1.524  0.860 1.499  0.870 1.472  0.880 1.442  0.890 1.410  0.900 1.374  0.910 1.334  0.920 1.289  0.930 1.236  0.940 1.175  0.950 1.100  0.960 1.006  0.970 0.882  0.980 0.700  0.990 0.377  1.000 -5 /
\put {\scriptsize$\bullet$ - $8$} at 0.15 -1.25
%

\setlinear
\color{black}
\setsolid

\normalcolor

%\multiput {} at 0 0 100 100 /
\color{black}
\put {O} at 0 0 
\plot 0 0 1 0 /
\plot 0.5 -5 0.5 5 /
\setplotarea x from 0 to 1, y from -5 to 5
\axis top /
\axis right /
\axis bottom 
 label {{\large\vspace{6mm} \hspace{3cm} $\alpha$}} /
\axis bottom 
 %ticks numbered from 0 to 100 by 25 /
 ticks withvalues {0} {$\frac{1}{5}$} {$\frac{2}{5}$} {$\frac{3}{5}$} {} {1} / quantity 6 /
\axis left 
 label {{$\C{F}(\alpha,a)$\hspace{0mm}}} /
\axis left 
 ticks out withvalues {-5} {-$\frac{5}{2}$} {} {$\frac{5}{2}$} {5} / quantity 5 /
\normalcolor
\put {(b)} at 0.5 6


\endpicture} at 0.75 0


\endpicture
